Towards Near-Real-Time Telemetry-Aware Routing with Neural Routing Algorithms

Routing algorithms are crucial for efficient computer network operations, and in many settings they must be able to react to traffic bursts within milliseconds. Live telemetry data can provide informative signals to routing algorithms, and recent work has trained neural networks to exploit such signals for traffic-aware routing. Yet, aggregating network-wide information is subject to communication delays, and existing neural approaches either assume unrealistic delay-free global states, or restrict routers to purely local telemetry. This leaves their deployability in real-world environments unclear. We cast telemetry-aware routing as a delay-aware closed-loop control problem and introduce a framework that trains and evaluates neural routing algorithms, while explicitly modeling communication and inference delays. On top of this framework, we propose LOGGIA, a scalable graph neural routing algorithm that predicts log-space link weights from attributed topology-and-telemetry graphs. It utilizes a data-driven pre-training stage, followed by on-policy Reinforcement Learning. Across synthetic and real network topologies, and unseen mixed TCP/UDP traffic sequences, LOGGIA consistently outperforms shortest-path baselines, whereas neural baselines fail once realistic delays are enforced. Our experiments further suggest that neural routing algorithms like LOGGIA perform best when deployed fully locally, i.e., observing network states and inferring actions at every router individually, as opposed to centralized decision making.

==> tikz/1metric_line_0219_ac_delay_b4_default_0328-091756.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\definecolor{plotcolor0}{RGB}{86,180,233}
\definecolor{plotcolor1}{RGB}{79,103,171}
\definecolor{plotcolor2}{RGB}{148,148,148}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.7cm},
  width=1.85in,
  height=1.5in,
  grid=major,
  grid style={opacity=0.3},
  tick label style={font=\footnotesize},   % all tick labels
]
\nextgroupplot[title={\texttt{Birdseye-Single}\\deployment}, title style={align=center}, xlabel={Delay scaling $\lambda_{\text{ac}}$}, xmin=0, xmax=1, xtick={0,0.2,0.4,0.6,0.8,1}, ylabel={Mean delivered (MB)}, legend to name=sharedlegend, legend columns=-1, legend style={draw=black, fill=white, font=\footnotesize}, ymin=320, ymax=338]
\addplot+[color=plotcolor0, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt] coordinates {(0,335.564940474) (0.2,335.070464758) (0.4,335.070464758) (0.6,335.070464758) (0.8,335.070464758) (1,335.070464758)};
\addlegendentry{PPO, delay-oblivious}
\addplot+[color=plotcolor0, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}] coordinates {(0,334.511387167) (0.2,334.511387167) (0.4,334.562849413) (0.6,334.511387167) (0.8,334.511387167) (1,334.511387167)};
\addlegendentry{PPO, delay-aware}
\addplot+[color=plotcolor1, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt] coordinates {(0,330.860920542) (0.2,330.860920542) (0.4,330.860920542) (0.6,330.860920542) (0.8,330.860920542) (1,330.860920542)};
\addlegendentry{MAPPO, delay-oblivious}
\addplot+[color=plotcolor1, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}] coordinates {(0,335.849034225) (0.2,335.849034225) (0.4,335.849034225) (0.6,335.849034225) (0.8,335.849034225) (1,335.849034225)};
\addlegendentry{MAPPO, delay-aware}
\addplot+[color=plotcolor2, line width=1pt, mark=none, dash pattern=on 2pt off 2pt] coordinates {(0,329.4728) (1,329.4728)};
\addlegendentry{\spr}
\nextgroupplot[title={\texttt{Central-Single}\\deployment}, title style={align=center}, xlabel={Delay scaling $\lambda_{\text{ac}}$}, xmin=0, xmax=1, xtick={0,0.2,0.4,0.6,0.8,1}, ymin=320, ymax=338]
\addplot+[color=plotcolor0, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt, forget plot] coordinates {(0,327.857839517) (0.2,326.221625517) (0.4,324.877588933) (0.6,323.980962792) (0.8,322.130428483) (1,322.153436633)};
\addplot+[color=plotcolor0, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot] coordinates {(0,328.398693917) (0.2,326.407636992) (0.4,326.643985358) (0.6,325.746833417) (0.8,323.910991517) (1,323.146214742)};
\addplot+[color=plotcolor1, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt, forget plot] coordinates {(0,325.569915533) (0.2,324.915647708) (0.4,323.273403883) (0.6,322.6875492) (0.8,322.424435208) (1,320.928872833)};
\addplot+[color=plotcolor1, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot] coordinates {(0,329.008309617) (0.2,328.168641983) (0.4,327.199610117) (0.6,325.1849326) (0.8,324.304663733) (1,323.345080108)};
\addplot+[color=plotcolor2, line width=1pt, mark=none, dash pattern=on 2pt off 2pt, forget plot] coordinates {(0,329.4728) (1,329.4728)};
\nextgroupplot[title={\texttt{Central-Multi}\\deployment}, title style={align=center}, xlabel={Delay scaling $\lambda_{\text{ac}}$}, xmin=0, xmax=1, xtick={0,0.2,0.4,0.6,0.8,1}, ymin=320, ymax=338]
\addplot+[color=plotcolor0, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt, forget plot] coordinates {(0,327.9539939) (0.2,327.418261033) (0.4,325.491350333) (0.6,325.214209758) (0.8,325.118007108) (1,324.066773092)};
\addplot+[color=plotcolor0, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot] coordinates {(0,328.201687733) (0.2,327.562336542) (0.4,327.3494922) (0.6,327.019944142) (0.8,326.117906983) (1,326.045905617)};
\addplot+[color=plotcolor1, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt, forget plot] coordinates {(0,325.604037658) (0.2,324.980644458) (0.4,324.773234783) (0.6,323.914821875) (0.8,322.611356708) (1,322.668965167)};
\addplot+[color=plotcolor1, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot] coordinates {(0,329.373682183) (0.2,328.66806705) (0.4,327.292971733) (0.6,327.415532125) (0.8,326.175410242) (1,325.714106067)};
\addplot+[color=plotcolor2, line width=1pt, mark=none, dash pattern=on 2pt off 2pt, forget plot] coordinates {(0,329.4728) (1,329.4728)};
\nextgroupplot[title={\texttt{Local-Multi}\\deployment}, title style={align=center}, xlabel={Delay scaling $\lambda_{\text{ac}}$}, xmin=0, xmax=1, xtick={0,0.2,0.4,0.6,0.8,1}, ymin=320, ymax=338]
\addplot+[color=plotcolor0, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt, forget plot] coordinates {(0,333.087743642) (0.2,333.137728325) (0.4,332.754196833) (0.6,330.779471533) (0.8,330.205135867) (1,327.890518817)};
\addplot+[color=plotcolor0, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot] coordinates {(0,332.825220817) (0.2,333.4227889) (0.4,332.097564292) (0.6,331.610649383) (0.8,330.055474792) (1,329.548768175)};
\addplot+[color=plotcolor1, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt, forget plot] coordinates {(0,329.966504633) (0.2,329.294400342) (0.4,328.773798983) (0.6,327.832974533) (0.8,327.303989667) (1,326.7564837)};
\addplot+[color=plotcolor1, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot] coordinates {(0,334.541573125) (0.2,334.251305783) (0.4,332.969368567) (0.6,331.787014583) (0.8,331.414670608) (1,330.2947991)};
\addplot+[color=plotcolor2, line width=1pt, mark=none, dash pattern=on 2pt off 2pt, forget plot] coordinates {(0,329.4728) (1,329.4728)};
\end{groupplot}
\node[anchor=south] at ([yshift=0.1cm]current bounding box.north) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}

==> tikz/1metric_line_0219_ac_delay_geant_default_0328-092048.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\definecolor{plotcolor0}{RGB}{86,180,233}
\definecolor{plotcolor1}{RGB}{79,103,171}
\definecolor{plotcolor2}{RGB}{202,145,97}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.7cm},
  width=1.85in,
  height=1.5in,
  grid=major,
  grid style={opacity=0.3},
  tick label style={font=\footnotesize},   % all tick labels
]
\nextgroupplot[title={\texttt{Birdseye-Single}\\deployment}, title style={align=center}, xlabel={Delay scaling $\lambda_{\text{ac}}$}, xmin=0, xmax=1, xtick={0,0.2,0.4,0.6,0.8,1}, ylabel={Mean delivered (MB)}, legend to name=sharedlegend_geant, legend columns=-1, legend style={draw=black, fill=white, font=\footnotesize}, ymin=430, ymax=460]
\addplot+[color=plotcolor0, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt] coordinates {(0,455.824899292) (0.2,455.824899292) (0.4,455.824899292) (0.6,455.824899292) (0.8,455.824899292) (1,455.824899292)};
\addlegendentry{PPO, delay-oblivious}
\addplot+[color=plotcolor0, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}] coordinates {(0,457.807981442) (0.2,457.807981442) (0.4,457.807981442) (0.6,457.807981442) (0.8,457.807981442) (1,457.807981442)};
\addlegendentry{PPO, delay-aware}
\addplot+[color=plotcolor2, line width=1pt, mark=none, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(0,441.861) (1,441.861)};
\addlegendentry{\spe}
\nextgroupplot[title={\texttt{Central-Single}\\deployment}, title style={align=center}, xlabel={Delay scaling $\lambda_{\text{ac}}$}, xmin=0, xmax=1, xtick={0,0.2,0.4,0.6,0.8,1}, ymin=430, ymax=460]
\addplot+[color=plotcolor0, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt, forget plot] coordinates {(0,441.427219108) (0.2,438.886130608) (0.4,435.562189408) (0.6,433.366558425) (0.8,431.997206283) (1,431.499529017)};
\addplot+[color=plotcolor0, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot] coordinates {(0,442.23375365) (0.2,437.556216742) (0.4,434.467885317) (0.6,432.646258908) (0.8,432.029076225) (1,430.707024458)};
\addplot+[color=plotcolor2, line width=1pt, mark=none, dash pattern=on 3pt off 1pt on 1pt off 1pt, forget plot] coordinates {(0,441.861) (1,441.861)};
\nextgroupplot[title={\texttt{Central-Multi}\\deployment}, title style={align=center}, xlabel={Delay scaling $\lambda_{\text{ac}}$}, xmin=0, xmax=1, xtick={0,0.2,0.4,0.6,0.8,1}, ymin=430, ymax=460]
\addplot+[color=plotcolor0, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt, forget plot] coordinates {(0,441.524476608) (0.2,441.216360683) (0.4,438.792069933) (0.6,439.118601625) (0.8,437.30550205) (1,436.978414325)};
\addplot+[color=plotcolor0, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot] coordinates {(0,442.814402325) (0.2,441.531188192) (0.4,439.524357183) (0.6,438.317657808) (0.8,437.334922408) (1,437.63411125)};
\addplot+[color=plotcolor2, line width=1pt, mark=none, dash pattern=on 3pt off 1pt on 1pt off 1pt, forget plot] coordinates {(0,441.861) (1,441.861)};
\nextgroupplot[title={\texttt{Local-Multi}\\deployment}, title style={align=center}, xlabel={Delay scaling $\lambda_{\text{ac}}$}, xmin=0, xmax=1, xtick={0,0.2,0.4,0.6,0.8,1}, ymin=430, ymax=460]
\addplot+[color=plotcolor0, line width=1pt, mark=*, mark size=2pt, mark options={solid}, dash pattern=on 3pt off 1pt, forget plot] coordinates {(0,454.295148692) (0.2,451.5892116) (0.4,449.7654072) (0.6,445.915560867) (0.8,445.2738626) (1,443.314107542)};
\addplot+[color=plotcolor0, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot] coordinates {(0,455.158490742) (0.2,453.484423142) (0.4,451.122834558) (0.6,447.177588083) (0.8,445.427137633) (1,443.621000442)};
\addplot+[color=plotcolor2, line width=1pt, mark=none, dash pattern=on 3pt off 1pt on 1pt off 1pt, forget plot] coordinates {(0,441.861) (1,441.861)};
\end{groupplot}
\node[anchor=south] at ([yshift=0.1cm]current bounding box.north) {\pgfplotslegendfromname{sharedlegend_geant}};
\end{tikzpicture}

==> tikz/1metric_line_0316_scaling_0402-124523.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
%   \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\definecolor{plotcolor0}{RGB}{227,121,126}
\definecolor{plotcolor1}{RGB}{128,51,55}
\definecolor{plotcolor2}{RGB}{103,194,102}
\definecolor{plotcolor3}{RGB}{39,105,38}
\definecolor{plotcolor4}{RGB}{148,148,148}
\definecolor{plotcolor5}{RGB}{187,187,187}
\definecolor{plotcolor6}{RGB}{85,85,85}

\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.9cm},
  width=1.75in,
  height=1.5in,
  grid=major,
  grid style={opacity=0.3},
  tick label style={font=\footnotesize},
]

\nextgroupplot[
  title={\texttt{Birdseye-Single}\\deployment},
  title style={align=center},
  xlabel={Number of Nodes},
  xmin=0, xmax=0.75,
  xtick={0,0.25,0.5,0.75},
  xticklabels={
    6-10\\\emph{nx-XS},
    11-25\\\emph{nx-S},
    26-50\\\emph{nx-M},
    51-100\\\emph{nx-L}
  },
  xticklabel style={align=center},
  ylabel={Delivered (MB) vs. \spr},
  ylabel style={align=center},
  ytick={0.98,1,1.02,1.04},
  yticklabels={$-2\%$,$\pm0\%$,$+2\%$,$+4\%$},
  ymin=0.97, ymax=1.05,
  legend to name=sharedlegendB,
  legend columns=-1,
  legend style={draw=black, fill=white, font=\footnotesize}
]

% Shared legend: first block
\addlegendimage{empty legend}
\addlegendentry{Trained on:}

\addplot+[
  color=plotcolor0,
  line width=1pt,
  mark=*,
  mark size=2pt,
  mark options={solid}
] coordinates {
  (0,1.03703825174) (0.25,1.01944988428) (0.5,1.04023041533) (0.75,1.03062943865)
};
\addlegendentry{\emph{mini5}}

\addplot+[
  color=plotcolor1,
  line width=1pt,
  mark=square*,
  mark size=2pt,
  mark options={solid}
] coordinates {
  (0,1.00756929597) (0.25,0.986609635086) (0.5,0.997441483366) (0.75,0.978635328997)
};
\addlegendentry{\emph{B4}}

\addplot+[
  color=plotcolor2,
  line width=1pt,
  mark=diamond*,
  mark size=2pt,
  mark options={solid}
] coordinates {
  (0,1.03487603371) (0.25,1.01513881619) (0.5,1.03508439186) (0.75,1.0190140054)
};
\addlegendentry{\emph{nx-XS}}

\addplot+[
  color=plotcolor3,
  line width=1pt,
  mark=pentagon*,
  mark size=2pt,
  mark options={solid}
] coordinates {
  (0,1.03056387168) (0.25,1.01319378582) (0.5,1.03321346377) (0.75,1.01718558126)
};
\addlegendentry{\emph{nx-S}}

% Baseline stays in the plot, but not in the legend
\addplot+[
  color=plotcolor4,
  line width=1pt,
  mark=none,
  dash pattern=on 2pt off 2pt,
  forget plot
] coordinates {
  (0,1) (0.25,1) (0.5,1) (0.75,1)
};

% Shared legend: second block, added manually
\addlegendimage{empty legend}
\addlegendentry{$\qquad$ Agent depl.:}

\addlegendimage{
  color=plotcolor5,
  line width=1pt,
  mark=*,
  mark size=2pt,
  mark options={solid}
}
\addlegendentry{\texttt{Single}}

\addlegendimage{
  color=plotcolor6,
  line width=1pt,
  mark=triangle*,
  mark size=2pt,
  mark options={solid}
}
\addlegendentry{\texttt{Multi}}

\nextgroupplot[
  title={\texttt{Central-Single}\\deployment},
  title style={align=center},
  xlabel={Number of Nodes},
  xmin=0, xmax=0.75,
  xtick={0,0.25,0.5,0.75},
  xticklabels={
    6-10\\\emph{nx-XS},
    11-25\\\emph{nx-S},
    26-50\\\emph{nx-M},
    51-100\\\emph{nx-L}
  },
  xticklabel style={align=center},
  ytick={0.98,1,1.02,1.04},
  yticklabels={},
  ymin=0.97, ymax=1.05
]
\addplot+[
  color=plotcolor0,
  line width=1pt,
  mark=*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,1.02655900987) (0.25,1.00500909903) (0.5,1.01722115436) (0.75,0.996213553799)
};
\addplot+[
  color=plotcolor1,
  line width=1pt,
  mark=square*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,1.0064392226) (0.25,0.981087338407) (0.5,0.990436183711) (0.75,0.971691959891)
};
\addplot+[
  color=plotcolor2,
  line width=1pt,
  mark=diamond*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,1.03123335389) (0.25,1.00868970491) (0.5,1.02069674175) (0.75,0.995505819043)
};
\addplot+[
  color=plotcolor3,
  line width=1pt,
  mark=pentagon*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,1.02578960103) (0.25,1.00589383831) (0.5,1.02016302903) (0.75,0.992318075354)
};
\addplot+[
  color=plotcolor4,
  line width=1pt,
  mark=none,
  dash pattern=on 2pt off 2pt,
  forget plot
] coordinates {
  (0,1) (0.25,1) (0.5,1) (0.75,1)
};

\nextgroupplot[
  title={\texttt{Local-Multi}\\deployment},
  title style={align=center},
  xlabel={Number of Nodes},
  xmin=0, xmax=0.75,
  xtick={0,0.25,0.5,0.75},
  xticklabels={
    6-10\\\emph{nx-XS},
    11-25\\\emph{nx-S},
    26-50\\\emph{nx-M},
    51-100\\\emph{nx-L}
  },
  xticklabel style={align=center},
  ytick={0.98,1,1.02,1.04},
  yticklabels={},
  ymin=0.97, ymax=1.05
]
\addplot+[
  color=plotcolor0,
  line width=1pt,
  mark=*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,1.03310244838) (0.25,1.01635337863) (0.5,1.03527346118) (0.75,1.02457895937)
};
\addplot+[
  color=plotcolor1,
  line width=1pt,
  mark=square*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,1.01015951102) (0.25,0.988072874889) (0.5,0.997350913361) (0.75,0.986888799768)
};
\addplot+[
  color=plotcolor2,
  line width=1pt,
  mark=diamond*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,1.03382475546) (0.25,1.01369858112) (0.5,1.03242282712) (0.75,1.01508480727)
};
\addplot+[
  color=plotcolor3,
  line width=1pt,
  mark=pentagon*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,1.0295526643) (0.25,1.01252741156) (0.5,1.02861607721) (0.75,1.01057045732)
};
\addplot+[
  color=plotcolor4,
  line width=1pt,
  mark=none,
  dash pattern=on 2pt off 2pt,
  forget plot
] coordinates {
  (0,1) (0.25,1) (0.5,1) (0.75,1)
};

\nextgroupplot[
  title={Inference Time (ms)\\per Agent},
  title style={align=center},
  xlabel={Number of Nodes},
  xmin=0, xmax=0.75,
  xtick={0,0.25,0.5,0.75},
  xticklabels={
    6-10\\\emph{nx-XS},
    11-25\\\emph{nx-S},
    26-50\\\emph{nx-M},
    51-100\\\emph{nx-L}
  },
  xticklabel style={align=center},
  ymode=log,
  ymin=5, ymax=200,
  ytick={10,100},
  yticklabels={10,100}
]
\addplot+[
  color=plotcolor5,
  line width=1pt,
  mark=*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,9.67710812357) (0.25,15.9972206756) (0.5,49.4743207907) (0.75,165.41036096)
};
\addplot+[
  color=plotcolor6,
  line width=1pt,
  mark=triangle*,
  mark size=2pt,
  mark options={solid},
  forget plot
] coordinates {
  (0,7.18264738924) (0.25,7.6258674033) (0.5,9.0548532342) (0.75,11.8316895636)
};

\end{groupplot}

\node[anchor=south] at ([yshift=0.1cm]current bounding box.north)
  {\pgfplotslegendfromname{sharedlegendB}};

\end{tikzpicture}

==> tikz/abl_path.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usetikzlibrary{patterns,matrix}
%   \usepgfplotslibrary{statistics}
%   \pgfplotsset{compat=1.18}
\providecommand{\isPGFNumber}[3]{%
  \begingroup
  \pgfkeys{/pgf/fpu/handlers/invalid number/.code={}}%
  \pgfmathfloatparsenumber{#1}%
  \global\pgfmathfloatgetflagstomacro\pgfmathresult\pgfFloatParseFlag%
  \endgroup
  \ifnum\pgfFloatParseFlag=3 #3\else #2\fi%
}
\begin{tikzpicture}
\definecolor{boxplotBucketColor0}{RGB}{1,115,178}
\definecolor{boxplotBucketColor1}{RGB}{202,145,97}
\definecolor{boxplotBucketColor2}{RGB}{202,145,97}
\definecolor{boxplotBucketColor3}{RGB}{202,145,97}
\definecolor{boxplotBaselineColor0}{RGB}{148,148,148}
\definecolor{boxplotBaselineColor1}{RGB}{202,145,97}
\begin{axis}[
    at={(0.700000cm,0.000000cm)},
    anchor=south west,
    width=5.800000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=3.5,
    ymin=123,
    ymax=243,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{mini5}},
    ylabel={Mean delivered (MB)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,237.068693833) rectangle (0.2,240.7995264);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=237.068693833, lower quartile=238.082410108, median=238.76963455, upper quartile=239.51002895, upper whisker=241.320756967}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,233.064091867)};
\fill[black, fill opacity=0.25, draw=none] (0.8,139.6223713) rectangle (1.2,235.678517267);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=123.3718035, lower quartile=159.794703275, median=203.042792367, upper quartile=231.235771242, upper whisker=236.729334033}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,140.296208567) rectangle (2.2,234.8621603);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=126.643667133, lower quartile=151.340896092, median=193.408204017, upper quartile=231.236965725, upper whisker=236.3757213}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor2] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,135.5185961) rectangle (3.2,210.035994967);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=114.6306345, lower quartile=157.102760625, median=181.493451183, upper quartile=205.096191117, upper whisker=216.7577847}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=crosshatch, pattern color=boxplotBucketColor3] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,237.5695) (3.5,237.5695)};
\end{axis}
\begin{axis}[
    at={(5.95000cm,0.000000cm)},
    anchor=south west,
    width=5.800000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=3.5,
    ymin=140,
    ymax=340,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{B4}}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,330.5138248) rectangle (0.2,334.876763);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=330.5138248, lower quartile=330.815028875, median=332.407592467, upper quartile=334.4750149, upper whisker=335.0797267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,320.5030287)};
\fill[black, fill opacity=0.25, draw=none] (0.8,205.9716705) rectangle (1.2,306.776774467);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=195.676868433, lower quartile=219.659021625, median=278.466615083, upper quartile=299.125526967, upper whisker=310.757571867}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,201.4412461) rectangle (2.2,299.372281067);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=184.916368833, lower quartile=208.83963765, median=251.207234583, upper quartile=291.554927767, upper whisker=324.7372158}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor2] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,154.912136267) rectangle (3.2,205.588903867);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=142.408289833, lower quartile=155.023977667, median=163.277498617, upper quartile=194.452519867, upper whisker=250.123509267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=crosshatch, pattern color=boxplotBucketColor3] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,329.4728) (3.5,329.4728)};
\end{axis}
\begin{axis}[
    at={(11.200000cm,0.000000cm)},
    anchor=south west,
    width=5.800000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=3.5,
    ymin=170,
    ymax=470,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{nx-XS}}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,457.879289467) rectangle (0.2,463.615743767);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=457.879289467, lower quartile=459.350520192, median=460.23904085, upper quartile=462.114373142, upper whisker=464.191001133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,446.059329967)};
\fill[black, fill opacity=0.25, draw=none] (0.8,312.408155033) rectangle (1.2,449.169567433);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=274.522720267, lower quartile=343.147308358, median=416.84263865, upper quartile=440.631139758, upper whisker=454.5719899}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,325.414300933) rectangle (2.2,441.867026133);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=325.414300933, lower quartile=379.785806208, median=434.385680767, upper quartile=440.654194433, upper whisker=456.88101}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor2] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,285.616118033)};
\fill[black, fill opacity=0.25, draw=none] (2.8,186.752932167) rectangle (3.2,311.017244567);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=180.515933433, lower quartile=198.083284892, median=233.409336133, upper quartile=293.715303767, upper whisker=322.015809633}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=crosshatch, pattern color=boxplotBucketColor3] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor1, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(-0.5,442.7223) (3.5,442.7223)};
\end{axis}
\matrix[matrix of nodes,draw=black,fill=white,rounded corners=1pt,inner sep=2pt,outer sep=0pt,anchor=south,row sep=1.2mm,column sep=1.8mm,font=\footnotesize,nodes={anchor=west, inner sep=0pt, outer sep=0pt, text depth=0.15ex, text height=1.6ex}] at (7.550000cm,4.800000cm) {
  \tikz{\draw[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{LOGGIA}} & \tikz{\draw[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{LOGGIA-path}} & \tikz{\draw[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north east lines, pattern color=boxplotBucketColor2] (0,0) rectangle (0.34cm,0.18cm);} & {$+K_{\text{rand}}$} & \tikz{\draw[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=crosshatch, pattern color=boxplotBucketColor3] (0,0) rectangle (0.34cm,0.18cm);} & {$+K_{\text{rand}}$ $+\text{TRPL}$} \\
  \tikz{\draw[draw=boxplotBaselineColor1, line width=1.4pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spe} & \tikz{\draw[draw=boxplotBaselineColor0, line width=1.4pt, dash pattern=on 2pt off 2pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spr} \\
};
\end{tikzpicture}

==> tikz/abl_pi.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usetikzlibrary{patterns,matrix}
%   \usepgfplotslibrary{statistics}
%   \pgfplotsset{compat=1.18}
\providecommand{\isPGFNumber}[3]{%
  \begingroup
  \pgfkeys{/pgf/fpu/handlers/invalid number/.code={}}%
  \pgfmathfloatparsenumber{#1}%
  \global\pgfmathfloatgetflagstomacro\pgfmathresult\pgfFloatParseFlag%
  \endgroup
  \ifnum\pgfFloatParseFlag=3 #3\else #2\fi%
}
\begin{tikzpicture}
\definecolor{boxplotBucketColor0}{RGB}{1,115,178}
\definecolor{boxplotBucketColor1}{RGB}{1,115,178}
\definecolor{boxplotBucketColor2}{RGB}{1,115,178}
\definecolor{boxplotBucketColor3}{RGB}{1,115,178}
\definecolor{boxplotBucketColor4}{RGB}{222,143,5}
\definecolor{boxplotBucketColor5}{RGB}{222,143,5}
\definecolor{boxplotBucketColor6}{RGB}{222,143,5}
\definecolor{boxplotBucketColor7}{RGB}{222,143,5}
\definecolor{boxplotBaselineColor0}{RGB}{148,148,148}
\definecolor{boxplotBaselineColor1}{RGB}{202,145,97}
\begin{axis}[
    at={(0.700000cm,0.000000cm)},
    anchor=south west,
    width=6.00000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=7.5,
    ymin=193,
    ymax=243,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{mini5}},
    ylabel={Mean delivered (MB)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,237.068693833) rectangle (0.2,240.7995264);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=237.068693833, lower quartile=238.082410108, median=238.76963455, upper quartile=239.51002895, upper whisker=241.320756967}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,233.064091867)};
\fill[black, fill opacity=0.25, draw=none] (0.8,230.385087467) rectangle (1.2,238.864368967);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=229.9118317, lower quartile=232.402444042, median=235.1804992, upper quartile=238.296778067, upper whisker=240.3860161}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor1] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,230.2818624) rectangle (2.2,239.808701533);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=236.42458755, lower quartile=236.42458755, median=238.785219683, upper quartile=239.284096908, upper whisker=240.487597633}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor2] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,229.0537596) (2,230.2818624)};
\fill[black, fill opacity=0.25, draw=none] (2.8,221.5191617) rectangle (3.2,239.642968467);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=221.5191617, lower quartile=230.694448075, median=237.824205917, upper quartile=239.187636667, upper whisker=239.9251803}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=dots, pattern color=boxplotBucketColor3] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,213.851139067)};
\fill[black, fill opacity=0.25, draw=none] (3.8,208.61903) rectangle (4.2,233.760624267);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=193.380000833, lower quartile=215.3790212, median=224.418980267, upper quartile=233.411798167, upper whisker=233.8193825}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (4.8,227.0619386) rectangle (5.2,236.9086119);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=227.0619386, lower quartile=228.77206285, median=233.46030585, upper quartile=235.1738217, upper whisker=239.791672033}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor5] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(5,209.251077933)};
\fill[black, fill opacity=0.25, draw=none] (5.8,197.140842433) rectangle (6.2,233.302248033);
\addplot+[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=6, boxplot/box extend=0.64, boxplot prepared={lower whisker=180.616267667, lower quartile=210.733563233, median=227.8786583, upper quartile=231.721077283, upper whisker=234.399618733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor6] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (6.8,219.958929867) rectangle (7.2,233.860739);
\addplot+[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=7, boxplot/box extend=0.64, boxplot prepared={lower whisker=219.958929867, lower quartile=224.780435867, median=228.533654383, upper quartile=232.613102075, upper whisker=234.862763167}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=dots, pattern color=boxplotBucketColor7] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(7,210.441943767)};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,237.5695) (7.5,237.5695)};
\end{axis}
\begin{axis}[
    at={(6.0000cm,0.000000cm)},
    anchor=south west,
    width=6.00000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=7.5,
    ymin=280,
    ymax=340,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{B4}}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,330.5138248) rectangle (0.2,334.876763);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=330.5138248, lower quartile=330.815028875, median=332.407592467, upper quartile=334.4750149, upper whisker=335.0797267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,320.5030287)};
\fill[black, fill opacity=0.25, draw=none] (0.8,322.2895629) rectangle (1.2,334.425733667);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=322.2895629, lower quartile=323.366489475, median=327.293517983, upper quartile=332.765142042, upper whisker=335.5694094}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor1] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(1,308.802408233)};
\fill[black, fill opacity=0.25, draw=none] (1.8,303.824073733) rectangle (2.2,334.580977033);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=299.9802344, lower quartile=312.621267208, median=328.524161833, upper quartile=333.621798983, upper whisker=336.5090795}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor2] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,311.732022667) rectangle (3.2,333.3473941);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=310.497205733, lower quartile=320.553030967, median=328.0422226, upper quartile=332.62532035, upper whisker=334.472705133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=dots, pattern color=boxplotBucketColor3] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (3.8,303.197452033) rectangle (4.2,330.436706133);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=303.197452033, lower quartile=304.566252158, median=308.276464917, upper quartile=325.717650808, upper whisker=332.753269667}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(4,269.2910903)};
\fill[black, fill opacity=0.25, draw=none] (4.8,301.5823253) rectangle (5.2,334.370492467);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=300.496061833, lower quartile=317.831481825, median=333.111039417, upper quartile=334.362589067, upper whisker=334.432831}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor5] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (5.8,295.990707) rectangle (6.2,315.6220563);
\addplot+[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=6, boxplot/box extend=0.64, boxplot prepared={lower whisker=295.990707, lower quartile=301.511897125, median=308.565845533, upper quartile=312.528491925, upper whisker=321.564892467}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor6] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(6,280.421996067)};
\fill[black, fill opacity=0.25, draw=none] (6.8,314.411145033) rectangle (7.2,332.531983267);
\addplot+[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=7, boxplot/box extend=0.64, boxplot prepared={lower whisker=305.2151384, lower quartile=316.668510633, median=322.087588783, upper quartile=328.064914667, upper whisker=332.8217028}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=dots, pattern color=boxplotBucketColor7] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,329.4728) (7.5,329.4728)};
\end{axis}
\begin{axis}[
    at={(11.300000cm,0.000000cm)},
    anchor=south west,
    width=6.00000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=7.5,
    ymin=350,
    ymax=470,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{nx-XS}}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,457.879289467) rectangle (0.2,463.615743767);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=457.879289467, lower quartile=459.350520192, median=460.23904085, upper quartile=462.114373142, upper whisker=464.191001133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,446.059329967)};
\fill[black, fill opacity=0.25, draw=none] (0.8,438.927380267) rectangle (1.2,458.2646305);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=427.1497437, lower quartile=442.304628167, median=449.420424883, upper quartile=456.0141575, upper whisker=459.537561033}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor1] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,440.3737769) rectangle (2.2,461.9902662);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=440.3737769, lower quartile=447.59413855, median=454.668051167, upper quartile=461.164579075, upper whisker=462.765908567}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor2] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,422.775418)};
\fill[black, fill opacity=0.25, draw=none] (2.8,450.933977067) rectangle (3.2,459.918023467);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=448.041556867, lower quartile=451.935478767, median=453.87323775, upper quartile=457.801241042, upper whisker=462.126202733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=dots, pattern color=boxplotBucketColor3] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (3.8,392.631087367) rectangle (4.2,439.101151533);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=365.290597967, lower quartile=396.034059117, median=415.51923675, upper quartile=434.173801708, upper whisker=444.868650033}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (4.8,428.089431333) rectangle (5.2,448.287976933);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=426.0851007, lower quartile=429.200689458, median=435.765459, upper quartile=447.714239208, upper whisker=449.856735067}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor5] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (5.8,386.678171433) rectangle (6.2,437.0508804);
\addplot+[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=6, boxplot/box extend=0.64, boxplot prepared={lower whisker=358.5140097, lower quartile=390.882952283, median=415.543812083, upper quartile=434.18542195, upper whisker=441.6401566}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor6] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (6.8,417.9781434) rectangle (7.2,434.674229633);
\addplot+[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=7, boxplot/box extend=0.64, boxplot prepared={lower whisker=417.9781434, lower quartile=421.499379075, median=426.772642, upper quartile=431.910764333, upper whisker=436.647557367}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=dots, pattern color=boxplotBucketColor7] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(7,392.238301933)};
\addplot+[no markers, color=boxplotBaselineColor1, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(-0.5,442.7223) (7.5,442.7223)};
\end{axis}
\matrix[matrix of nodes,draw=black,fill=white,rounded corners=1pt,inner sep=2pt,outer sep=0pt,anchor=south,row sep=1.2mm,column sep=1.8mm,nodes={anchor=west, inner sep=0pt, outer sep=0pt, text depth=0.15ex, text height=1.6ex},font=\footnotesize] at (7.55000cm,4.800000cm) {
  \tikz{\draw[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{LOGGIA}} & \tikz{\draw[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north east lines, pattern color=boxplotBucketColor1] (0,0) rectangle (0.34cm,0.18cm);} & {Log space} & \tikz{\draw[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north west lines, pattern color=boxplotBucketColor2] (0,0) rectangle (0.34cm,0.18cm);} & {Line graph} & \tikz{\draw[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=dots, pattern color=boxplotBucketColor3] (0,0) rectangle (0.34cm,0.18cm);} & {$L=2; d_{\text{GNN}}=12$} \\
  \tikz{\draw[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{M-Slim}} & \tikz{\draw[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north east lines, pattern color=boxplotBucketColor5] (0,0) rectangle (0.34cm,0.18cm);} & {Flat space} & \tikz{\draw[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north west lines, pattern color=boxplotBucketColor6] (0,0) rectangle (0.34cm,0.18cm);} & {Base graph} & \tikz{\draw[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=dots, pattern color=boxplotBucketColor7] (0,0) rectangle (0.34cm,0.18cm);} & {$L=4; d_{\text{GNN}}=32$} \\
  \tikz{\draw[draw=boxplotBaselineColor1, line width=1.4pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spe} & \tikz{\draw[draw=boxplotBaselineColor0, line width=1.4pt, dash pattern=on 2pt off 2pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spr} \\
};
\end{tikzpicture}

==> tikz/abl_rl.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usetikzlibrary{patterns,matrix}
%   \usepgfplotslibrary{statistics}
%   \pgfplotsset{compat=1.18}
\providecommand{\isPGFNumber}[3]{%
  \begingroup
  \pgfkeys{/pgf/fpu/handlers/invalid number/.code={}}%
  \pgfmathfloatparsenumber{#1}%
  \global\pgfmathfloatgetflagstomacro\pgfmathresult\pgfFloatParseFlag%
  \endgroup
  \ifnum\pgfFloatParseFlag=3 #3\else #2\fi%
}
\begin{tikzpicture}
\definecolor{boxplotBucketColor0}{RGB}{1,115,178}
\definecolor{boxplotBucketColor1}{RGB}{1,115,178}
\definecolor{boxplotBucketColor2}{RGB}{1,115,178}
\definecolor{boxplotBucketColor3}{RGB}{1,115,178}
\definecolor{boxplotBucketColor4}{RGB}{1,115,178}
\definecolor{boxplotBucketColor5}{RGB}{222,143,5}
\definecolor{boxplotBucketColor6}{RGB}{222,143,5}
\definecolor{boxplotBucketColor7}{RGB}{222,143,5}
\definecolor{boxplotBaselineColor0}{RGB}{148,148,148}
\definecolor{boxplotBaselineColor1}{RGB}{202,145,97}
\begin{axis}[
    at={(0.700000cm,0.000000cm)},
    anchor=south west,
    width=6.000000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=7.5,
    ymin=193,
    ymax=243,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{mini5}},
    ylabel={Mean delivered (MB)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,237.068693833) rectangle (0.2,240.7995264);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=237.068693833, lower quartile=238.082410108, median=238.76963455, upper quartile=239.51002895, upper whisker=241.320756967}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,233.064091867)};
\fill[black, fill opacity=0.25, draw=none] (0.8,237.1021628) rectangle (1.2,237.8804732);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=237.452681625, lower quartile=237.452681625, median=237.569521233, upper quartile=237.647259225, upper whisker=237.8804732}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor1] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(1,237.1021628) (1,233.679399133) (1,238.523671633)};
\fill[black, fill opacity=0.25, draw=none] (1.8,190.9062033) rectangle (2.2,229.811373833);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=175.048857433, lower quartile=199.219626025, median=205.144559667, upper quartile=228.758324083, upper whisker=235.876384}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor2] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,233.551243833) rectangle (3.2,240.484376067);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=233.551243833, lower quartile=235.953601133, median=237.5467611, upper quartile=239.451044042, upper whisker=240.7668101}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=dots, pattern color=boxplotBucketColor3] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,229.0880832)};
\fill[black, fill opacity=0.25, draw=none] (3.8,228.606329667) rectangle (4.2,238.791412);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=228.606329667, lower quartile=229.114078892, median=234.980762233, upper quartile=238.0377821, upper whisker=241.547556433}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=vertical lines, pattern color=boxplotBucketColor4] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(4,214.354877333)};
\fill[black, fill opacity=0.25, draw=none] (4.8,208.61903) rectangle (5.2,233.760624267);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=193.380000833, lower quartile=215.3790212, median=224.418980267, upper quartile=233.411798167, upper whisker=233.8193825}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (5.8,209.079737533) rectangle (6.2,233.827859);
\addplot+[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=6, boxplot/box extend=0.64, boxplot prepared={lower whisker=202.669536467, lower quartile=218.286341208, median=226.423944267, upper quartile=233.667733425, upper whisker=236.165138467}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor6] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (6.8,192.321555433) rectangle (7.2,218.593888267);
\addplot+[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=7, boxplot/box extend=0.64, boxplot prepared={lower whisker=191.6557575, lower quartile=196.922222383, median=205.026140417, upper quartile=212.600114292, upper whisker=219.662167933}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor7] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,237.5695) (7.5,237.5695)};
\end{axis}
\begin{axis}[
    at={(6.0000cm,0.000000cm)},
    anchor=south west,
    width=6.000000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=7.5,
    ymin=295,
    ymax=340,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{B4}}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,330.5138248) rectangle (0.2,334.876763);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=330.5138248, lower quartile=330.815028875, median=332.407592467, upper quartile=334.4750149, upper whisker=335.0797267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,320.5030287)};
\fill[black, fill opacity=0.25, draw=none] (0.8,309.160052683) rectangle (1.2,329.472804833);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=304.420152467, lower quartile=311.957014, median=329.472804833, upper quartile=329.472804833, upper whisker=334.030653467}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor1] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,314.633274867) rectangle (2.2,334.838477933);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=314.633274867, lower quartile=323.669640542, median=329.447794133, upper quartile=332.886798858, upper whisker=335.759824}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor2] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,305.874084833)};
\fill[black, fill opacity=0.25, draw=none] (2.8,328.1419696) rectangle (3.2,335.8836574);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.1419696, lower quartile=329.95159485, median=331.8585463, upper quartile=335.01451665, upper whisker=337.446907767}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=dots, pattern color=boxplotBucketColor3] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,311.422318233)};
\fill[black, fill opacity=0.25, draw=none] (3.8,318.5545263) rectangle (4.2,332.087708167);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=310.679618367, lower quartile=319.6122653, median=330.36286175, upper quartile=332.049645467, upper whisker=336.836247833}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=vertical lines, pattern color=boxplotBucketColor4] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (4.8,303.197452033) rectangle (5.2,330.436706133);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=303.197452033, lower quartile=304.566252158, median=308.276464917, upper quartile=325.717650808, upper whisker=332.753269667}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(5,269.2910903)};
\fill[black, fill opacity=0.25, draw=none] (5.8,302.572873567) rectangle (6.2,328.262354433);
\addplot+[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=6, boxplot/box extend=0.64, boxplot prepared={lower whisker=302.572873567, lower quartile=304.026626342, median=307.763815917, upper quartile=326.239448583, upper whisker=331.766617167}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor6] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(6,266.572102733)};
\fill[black, fill opacity=0.25, draw=none] (6.8,297.7163472) rectangle (7.2,313.656285933);
\addplot+[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=7, boxplot/box extend=0.64, boxplot prepared={lower whisker=297.7163472, lower quartile=300.511518975, median=306.859576783, upper quartile=313.526619433, upper whisker=318.2792042}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor7] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(7,262.170925333)};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,329.4728) (7.5,329.4728)};
\end{axis}
\begin{axis}[
    at={(11.300000cm,0.000000cm)},
    anchor=south west,
    width=6.000000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=7.5,
    ymin=370,
    ymax=470,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{nx-XS}}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,457.879289467) rectangle (0.2,463.615743767);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=457.879289467, lower quartile=459.350520192, median=460.23904085, upper quartile=462.114373142, upper whisker=464.191001133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,446.059329967)};
\fill[black, fill opacity=0.25, draw=none] (0.8,440.071361867) rectangle (1.2,457.9298434);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=431.659103633, lower quartile=445.274612492, median=454.2296981, upper quartile=457.3630323, upper whisker=459.362009567}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor1] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,382.656369967) rectangle (2.2,444.386773);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=363.2405213, lower quartile=387.864515967, median=429.733524983, upper quartile=443.94874925, upper whisker=455.600724567}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor2] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,456.795400133) rectangle (3.2,462.590976133);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=453.265243133, lower quartile=456.915596158, median=460.530033517, upper quartile=462.244193383, upper whisker=463.688147267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=dots, pattern color=boxplotBucketColor3] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (3.8,453.1610773) rectangle (4.2,463.318297267);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=451.858813733, lower quartile=454.854418275, median=458.163914933, upper quartile=461.751331192, upper whisker=463.9943651}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=vertical lines, pattern color=boxplotBucketColor4] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (4.8,392.631087367) rectangle (5.2,439.101151533);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=365.290597967, lower quartile=396.034059117, median=415.51923675, upper quartile=434.173801708, upper whisker=444.868650033}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (5.8,390.8393397) rectangle (6.2,442.377907933);
\addplot+[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=6, boxplot/box extend=0.64, boxplot prepared={lower whisker=373.1021583, lower quartile=396.47790235, median=416.991349333, upper quartile=435.211091708, upper whisker=443.5075039}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor6] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (6.8,373.750620867) rectangle (7.2,440.656602667);
\addplot+[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=7, boxplot/box extend=0.64, boxplot prepared={lower whisker=371.0118615, lower quartile=387.844878517, median=429.049880283, upper quartile=436.371024267, upper whisker=448.650346133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor7] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor1, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(-0.5,442.7223) (7.5,442.7223)};
\end{axis}
\matrix[matrix of nodes,draw=black,fill=white,rounded corners=1pt,inner sep=2pt,outer sep=0pt,anchor=south,row sep=1.2mm,column sep=1.8mm,font=\footnotesize,nodes={anchor=west, inner sep=0pt, outer sep=0pt, text depth=0.15ex, text height=1.6ex}] at (7.550000cm,4.800000cm) {
  \tikz{\draw[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{LOGGIA}} & \tikz{\draw[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north east lines, pattern color=boxplotBucketColor1] (0,0) rectangle (0.34cm,0.18cm);} & {fixed $\pi$ epochs} & \tikz{\draw[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north west lines, pattern color=boxplotBucketColor2] (0,0) rectangle (0.34cm,0.18cm);} & {no $\mathcal{H}\text{-reg}$} & \tikz{\draw[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=dots, pattern color=boxplotBucketColor3] (0,0) rectangle (0.34cm,0.18cm);} & {$W_\text{onehot}$} & \tikz{\draw[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=vertical lines, pattern color=boxplotBucketColor4] (0,0) rectangle (0.34cm,0.18cm);} & {$W_\text{meta}$} \\
  \tikz{\draw[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{M-Slim}} & \tikz{\draw[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north east lines, pattern color=boxplotBucketColor6] (0,0) rectangle (0.34cm,0.18cm);} & {adaptive $\pi$ epochs} & \tikz{\draw[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north west lines, pattern color=boxplotBucketColor7] (0,0) rectangle (0.34cm,0.18cm);} & {$\mathcal{H}\text{-reg}$} & \tikz{\draw[draw=boxplotBaselineColor0, line width=1.4pt, dash pattern=on 2pt off 2pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spr} & \tikz{\draw[draw=boxplotBaselineColor1, line width=1.4pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spe} \\
};
\end{tikzpicture}

==> tikz/champs_main.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usetikzlibrary{patterns,matrix}
%   \usepgfplotslibrary{statistics}
%   \pgfplotsset{compat=1.18}
\providecommand{\isPGFNumber}[3]{%
  \begingroup
  \pgfkeys{/pgf/fpu/handlers/invalid number/.code={}}%
  \pgfmathfloatparsenumber{#1}%
  \global\pgfmathfloatgetflagstomacro\pgfmathresult\pgfFloatParseFlag%
  \endgroup
  \ifnum\pgfFloatParseFlag=3 #3\else #2\fi%
}
\begin{tikzpicture}
\definecolor{boxplotBucketColor0}{RGB}{251,175,228}
\definecolor{boxplotBucketColor1}{RGB}{213,94,0}
\definecolor{boxplotBucketColor2}{RGB}{222,143,5}
\definecolor{boxplotBucketColor3}{RGB}{1,115,178}
\definecolor{boxplotBaselineColor0}{RGB}{148,148,148}
\definecolor{boxplotBaselineColor1}{RGB}{202,145,97}
\begin{axis}[
    at={(0.700000cm,0.000000cm)},
    anchor=south west,
    width=4.400000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=3.5,
    ymin=0,
    ymax=245,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{mini5}},
    y coord trafo/.code={\isPGFNumber{#1}{\pgfmathparse{(#1 <= 225 ? 0.5*((#1)-(0))/((225)-(0)) : 0.5 + 0.5*((#1)-(225))/((245)-(225))}}{}},
    y coord inv trafo/.code={\pgfmathparse{(#1 <= 0.5 ? (0) + 2*(#1)*((225)-(0)) : (225) + 2*((#1)-0.5)*((245)-(225))}},
    ytick={0,75,150,225,230,235,240,245},
    yticklabels={0,75,150,225,230,235,240,245},
    ylabel={Mean delivered (MB)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,171.622503) rectangle (0.2,219.0141627);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=149.650786467, lower quartile=176.455290075, median=189.165960733, upper quartile=209.90251005, upper whisker=234.362012633}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (0.8,7.80732203333) rectangle (1.2,238.155940333);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=0, lower quartile=7.96668190833, median=50.1742287167, upper quartile=218.606590408, upper whisker=238.6598076}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,209.720874367) rectangle (2.2,232.3382508);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=209.720874367, lower quartile=218.652549517, median=225.465369683, upper quartile=231.30651005, upper whisker=235.007582767}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,188.947997867)};
\fill[black, fill opacity=0.25, draw=none] (2.8,239.4956601) rectangle (3.2,240.992887167);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=239.3123019, lower quartile=239.69806005, median=240.010175667, upper quartile=240.861119908, upper whisker=241.246680133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,237.5695) (3.5,237.5695)};
\draw[draw=black!40, line width=0.35pt, opacity=0.6] (rel axis cs:0,0.5) -- (rel axis cs:0.0277777777778,0.512) -- (rel axis cs:0.0555555555556,0.488) -- (rel axis cs:0.0833333333333,0.512) -- (rel axis cs:0.111111111111,0.488) -- (rel axis cs:0.138888888889,0.512) -- (rel axis cs:0.166666666667,0.488) -- (rel axis cs:0.194444444444,0.512) -- (rel axis cs:0.222222222222,0.488) -- (rel axis cs:0.25,0.512) -- (rel axis cs:0.277777777778,0.488) -- (rel axis cs:0.305555555556,0.512) -- (rel axis cs:0.333333333333,0.488) -- (rel axis cs:0.361111111111,0.512) -- (rel axis cs:0.388888888889,0.488) -- (rel axis cs:0.416666666667,0.512) -- (rel axis cs:0.444444444444,0.488) -- (rel axis cs:0.472222222222,0.512) -- (rel axis cs:0.5,0.488) -- (rel axis cs:0.527777777778,0.512) -- (rel axis cs:0.555555555556,0.488) -- (rel axis cs:0.583333333333,0.512) -- (rel axis cs:0.611111111111,0.488) -- (rel axis cs:0.638888888889,0.512) -- (rel axis cs:0.666666666667,0.488) -- (rel axis cs:0.694444444444,0.512) -- (rel axis cs:0.722222222222,0.488) -- (rel axis cs:0.75,0.512) -- (rel axis cs:0.777777777778,0.488) -- (rel axis cs:0.805555555556,0.512) -- (rel axis cs:0.833333333333,0.488) -- (rel axis cs:0.861111111111,0.512) -- (rel axis cs:0.888888888889,0.488) -- (rel axis cs:0.916666666667,0.512) -- (rel axis cs:0.944444444444,0.488) -- (rel axis cs:0.972222222222,0.512) -- (rel axis cs:1,0.5);
\end{axis}
\begin{axis}[
    at={(4.50000cm,0.000000cm)},
    anchor=south west,
    width=4.400000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=3.5,
    ymin=0,
    ymax=340,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{B4}},
    y coord trafo/.code={\isPGFNumber{#1}{\pgfmathparse{(#1 <= 300 ? 0.5*((#1)-(0))/((300)-(0)) : 0.5 + 0.5*((#1)-(300))/((340)-(300))}}{}},
    y coord inv trafo/.code={\pgfmathparse{(#1 <= 0.5 ? (0) + 2*(#1)*((300)-(0)) : (300) + 2*((#1)-0.5)*((340)-(300))}},
    ytick={0,100,200,300,310,320,330,340},
    yticklabels={0,100,200,300,310,320,330,340},
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,279.7681611) rectangle (0.2,316.495733333);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=301.20450435, lower quartile=301.20450435, median=310.209770633, upper quartile=313.618088933, upper whisker=320.376993267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,279.7681611) (0,256.679762067)};
\fill[black, fill opacity=0.25, draw=none] (0.8,3.60762263333) rectangle (1.2,322.7834923);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=0, lower quartile=174.343569033, median=267.2259881, upper quartile=306.823320975, upper whisker=331.712147733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,301.699809133) rectangle (2.2,328.612919333);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=301.699809133, lower quartile=302.346095008, median=309.219834017, upper quartile=327.727465358, upper whisker=329.166792967}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,263.948236767)};
\fill[black, fill opacity=0.25, draw=none] (2.8,328.351381) rectangle (3.2,335.694598367);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.351381, lower quartile=331.972925525, median=333.2765836, upper quartile=335.350405042, upper whisker=336.092280533}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,317.980871333)};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,329.4728) (3.5,329.4728)};
\draw[draw=black!40, line width=0.35pt, opacity=0.6] (rel axis cs:0,0.5) -- (rel axis cs:0.0277777777778,0.512) -- (rel axis cs:0.0555555555556,0.488) -- (rel axis cs:0.0833333333333,0.512) -- (rel axis cs:0.111111111111,0.488) -- (rel axis cs:0.138888888889,0.512) -- (rel axis cs:0.166666666667,0.488) -- (rel axis cs:0.194444444444,0.512) -- (rel axis cs:0.222222222222,0.488) -- (rel axis cs:0.25,0.512) -- (rel axis cs:0.277777777778,0.488) -- (rel axis cs:0.305555555556,0.512) -- (rel axis cs:0.333333333333,0.488) -- (rel axis cs:0.361111111111,0.512) -- (rel axis cs:0.388888888889,0.488) -- (rel axis cs:0.416666666667,0.512) -- (rel axis cs:0.444444444444,0.488) -- (rel axis cs:0.472222222222,0.512) -- (rel axis cs:0.5,0.488) -- (rel axis cs:0.527777777778,0.512) -- (rel axis cs:0.555555555556,0.488) -- (rel axis cs:0.583333333333,0.512) -- (rel axis cs:0.611111111111,0.488) -- (rel axis cs:0.638888888889,0.512) -- (rel axis cs:0.666666666667,0.488) -- (rel axis cs:0.694444444444,0.512) -- (rel axis cs:0.722222222222,0.488) -- (rel axis cs:0.75,0.512) -- (rel axis cs:0.777777777778,0.488) -- (rel axis cs:0.805555555556,0.512) -- (rel axis cs:0.833333333333,0.488) -- (rel axis cs:0.861111111111,0.512) -- (rel axis cs:0.888888888889,0.488) -- (rel axis cs:0.916666666667,0.512) -- (rel axis cs:0.944444444444,0.488) -- (rel axis cs:0.972222222222,0.512) -- (rel axis cs:1,0.5);
\end{axis}
\begin{axis}[
    at={(8.3000000cm,0.000000cm)},
    anchor=south west,
    width=4.400000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=3.5,
    ymin=0,
    ymax=480,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{nx-XS}},
    y coord trafo/.code={\isPGFNumber{#1}{\pgfmathparse{(#1 <= 360 ? 0.5*((#1)-(0))/((360)-(0)) : 0.5 + 0.5*((#1)-(360))/((480)-(360))}}{}},
    y coord inv trafo/.code={\pgfmathparse{(#1 <= 0.5 ? (0) + 2*(#1)*((360)-(0)) : (360) + 2*((#1)-0.5)*((480)-(360))}},
    ytick={0,120,240,360,390,420,450,480},
    yticklabels={0,120,240,360,390,420,450,480}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,337.6328155) rectangle (0.2,432.1637487);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.2183219, lower quartile=338.744623475, median=363.766806617, upper quartile=402.965067775, upper whisker=442.4285691}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (0.8,15.4290584667) rectangle (1.2,421.525229667);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=7.21746063333, lower quartile=19.7033025667, median=291.022513867, upper quartile=408.028329842, upper whisker=440.4671805}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,388.8834197) rectangle (2.2,440.904204733);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=358.422160467, lower quartile=393.4300966, median=417.4867085, upper quartile=435.023504808, upper whisker=442.3301281}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,458.210677167) rectangle (3.2,462.660780733);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=458.210677167, lower quartile=458.348522042, median=459.6859489, upper quartile=460.532778408, upper whisker=462.660780733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,449.682714567) (3,464.719798533)};
\addplot+[no markers, color=boxplotBaselineColor1, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(-0.5,442.7223) (3.5,442.7223)};
\draw[draw=black!40, line width=0.35pt, opacity=0.6] (rel axis cs:0,0.5) -- (rel axis cs:0.0277777777778,0.512) -- (rel axis cs:0.0555555555556,0.488) -- (rel axis cs:0.0833333333333,0.512) -- (rel axis cs:0.111111111111,0.488) -- (rel axis cs:0.138888888889,0.512) -- (rel axis cs:0.166666666667,0.488) -- (rel axis cs:0.194444444444,0.512) -- (rel axis cs:0.222222222222,0.488) -- (rel axis cs:0.25,0.512) -- (rel axis cs:0.277777777778,0.488) -- (rel axis cs:0.305555555556,0.512) -- (rel axis cs:0.333333333333,0.488) -- (rel axis cs:0.361111111111,0.512) -- (rel axis cs:0.388888888889,0.488) -- (rel axis cs:0.416666666667,0.512) -- (rel axis cs:0.444444444444,0.488) -- (rel axis cs:0.472222222222,0.512) -- (rel axis cs:0.5,0.488) -- (rel axis cs:0.527777777778,0.512) -- (rel axis cs:0.555555555556,0.488) -- (rel axis cs:0.583333333333,0.512) -- (rel axis cs:0.611111111111,0.488) -- (rel axis cs:0.638888888889,0.512) -- (rel axis cs:0.666666666667,0.488) -- (rel axis cs:0.694444444444,0.512) -- (rel axis cs:0.722222222222,0.488) -- (rel axis cs:0.75,0.512) -- (rel axis cs:0.777777777778,0.488) -- (rel axis cs:0.805555555556,0.512) -- (rel axis cs:0.833333333333,0.488) -- (rel axis cs:0.861111111111,0.512) -- (rel axis cs:0.888888888889,0.488) -- (rel axis cs:0.916666666667,0.512) -- (rel axis cs:0.944444444444,0.488) -- (rel axis cs:0.972222222222,0.512) -- (rel axis cs:1,0.5);
\end{axis}
\begin{axis}[
    at={(12.10000cm,0.000000cm)},
    anchor=south west,
    width=4.400000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=3.5,
    ymin=280,
    ymax=480,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{GEANT}},
    y coord trafo/.code={\isPGFNumber{#1}{\pgfmathparse{(#1 <= 400 ? 0.5*((#1)-(280))/((400)-(280)) : 0.5 + 0.5*((#1)-(400))/((480)-(400))}}{}},
    y coord inv trafo/.code={\pgfmathparse{(#1 <= 0.5 ? (280) + 2*(#1)*((400)-(280)) : (400) + 2*((#1)-0.5)*((480)-(400))}},
    ytick={280,320,360,400,420,440,460,480},
    yticklabels={280,320,360,400,420,440,460,480}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,384.1820035) rectangle (0.2,433.5349359);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=384.1820035, lower quartile=399.725147625, median=415.1021976, upper quartile=428.3336681, upper whisker=440.203755367}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,314.9628621)};
\fill[black, fill opacity=0.25, draw=none] (0.8,286.672502767) rectangle (1.2,451.888563733);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=286.672502767, lower quartile=308.342830967, median=395.169050133, upper quartile=451.146612958, upper whisker=451.9023961}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(1,0.5699659)};
\fill[black, fill opacity=0.25, draw=none] (1.8,413.351283533) rectangle (2.2,446.054606533);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=392.805497633, lower quartile=417.054999258, median=430.314599817, upper quartile=442.372223258, upper whisker=463.944977233}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,426.2898833) rectangle (3.2,470.394602567);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=406.233143367, lower quartile=427.919700625, median=460.5241839, upper quartile=468.332782867, upper whisker=477.8228984}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor1, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(-0.5,441.861) (3.5,441.861)};
\draw[draw=black!40, line width=0.35pt, opacity=0.6] (rel axis cs:0,0.5) -- (rel axis cs:0.0277777777778,0.512) -- (rel axis cs:0.0555555555556,0.488) -- (rel axis cs:0.0833333333333,0.512) -- (rel axis cs:0.111111111111,0.488) -- (rel axis cs:0.138888888889,0.512) -- (rel axis cs:0.166666666667,0.488) -- (rel axis cs:0.194444444444,0.512) -- (rel axis cs:0.222222222222,0.488) -- (rel axis cs:0.25,0.512) -- (rel axis cs:0.277777777778,0.488) -- (rel axis cs:0.305555555556,0.512) -- (rel axis cs:0.333333333333,0.488) -- (rel axis cs:0.361111111111,0.512) -- (rel axis cs:0.388888888889,0.488) -- (rel axis cs:0.416666666667,0.512) -- (rel axis cs:0.444444444444,0.488) -- (rel axis cs:0.472222222222,0.512) -- (rel axis cs:0.5,0.488) -- (rel axis cs:0.527777777778,0.512) -- (rel axis cs:0.555555555556,0.488) -- (rel axis cs:0.583333333333,0.512) -- (rel axis cs:0.611111111111,0.488) -- (rel axis cs:0.638888888889,0.512) -- (rel axis cs:0.666666666667,0.488) -- (rel axis cs:0.694444444444,0.512) -- (rel axis cs:0.722222222222,0.488) -- (rel axis cs:0.75,0.512) -- (rel axis cs:0.777777777778,0.488) -- (rel axis cs:0.805555555556,0.512) -- (rel axis cs:0.833333333333,0.488) -- (rel axis cs:0.861111111111,0.512) -- (rel axis cs:0.888888888889,0.488) -- (rel axis cs:0.916666666667,0.512) -- (rel axis cs:0.944444444444,0.488) -- (rel axis cs:0.972222222222,0.512) -- (rel axis cs:1,0.5);
\end{axis}
\matrix[matrix of nodes,draw=black,fill=white,rounded corners=1pt,inner sep=2pt,outer sep=0pt,anchor=south,row sep=1.2mm,column sep=1.8mm,nodes={anchor=west, inner sep=0pt, outer sep=0pt, text depth=0.15ex, text height=1.6ex},font=\footnotesize] at (7.2000cm,4.800000cm) {
  \tikz{\draw[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{MAGNNETO}} & \tikz{\draw[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{FieldLines}} & \tikz{\draw[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{M-Slim}} & \tikz{\draw[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{LOGGIA} (ours)} & \tikz{\draw[draw=boxplotBaselineColor0, line width=1.4pt, dash pattern=on 2pt off 2pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spr} & \tikz{\draw[draw=boxplotBaselineColor1, line width=1.4pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spe} \\
};
\end{tikzpicture}

==> tikz/champs_mod_b4.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usetikzlibrary{patterns,matrix}
%   \usepgfplotslibrary{statistics}
%   \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\definecolor{boxplotBucketColor0}{RGB}{251,175,228}
\definecolor{boxplotBucketColor1}{RGB}{213,94,0}
\definecolor{boxplotBucketColor2}{RGB}{222,143,5}
\definecolor{boxplotBucketColor3}{RGB}{86,180,233}
\definecolor{boxplotBucketColor4}{RGB}{79,103,171}
\definecolor{boxplotBaselineColor0}{RGB}{148,148,148}
\definecolor{boxplotBaselineColor1}{RGB}{202,145,97}
\begin{axis}[
    at={(0.70000cm,0.000000cm)},
    anchor=south west,
    width=3.8000cm,
    height=5.00000cm,
    xmin=-0.5,
    xmax=4.5,
    ymin=250,
    ymax=282,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={$50\%$ Buffer Size},
    ylabel={Mean delivered (MB)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,243.760110267) rectangle (0.2,268.439718233);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=243.760110267, lower quartile=256.476262992, median=262.563875017, upper quartile=266.122464308, upper whisker=269.846060667}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,218.725735267)};
\fill[black, fill opacity=0.25, draw=none] (0.8,230.793094067) rectangle (1.2,272.893788467);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=188.683034767, lower quartile=236.835201992, median=253.13424045, upper quartile=272.651005892, upper whisker=273.945864467}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,250.826691067) rectangle (2.2,272.241822767);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=250.826691067, lower quartile=255.177652092, median=260.913392683, upper quartile=265.842659792, upper whisker=272.984961633}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,230.820809633)};
\fill[black, fill opacity=0.25, draw=none] (2.8,272.8182965) rectangle (3.2,276.8746524);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=272.490423, lower quartile=274.348001325, median=275.824931783, upper quartile=276.3349415, upper whisker=276.8746524}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,280.556149433)};
\fill[black, fill opacity=0.25, draw=none] (3.8,270.228525833) rectangle (4.2,278.159116533);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=270.228525833, lower quartile=273.100270408, median=276.840268883, upper quartile=277.697788508, upper whisker=278.2399448}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(4,264.032165567)};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,278.1869) (4.5,278.1869)};
\end{axis}
\begin{axis}[
    at={(3.90000cm,0.000000cm)},
    anchor=south west,
    width=3.8000cm,
    height=5.00000cm,
    xmin=-0.5,
    xmax=4.5,
    ymin=320,
    ymax=370,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={$200\%$ Buffer Size}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,298.2777868) rectangle (0.2,339.667887133);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=298.2777868, lower quartile=322.937893075, median=331.98499305, upper quartile=339.528880433, upper whisker=350.872798667}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,276.692889933)};
\fill[black, fill opacity=0.25, draw=none] (0.8,189.2908822) rectangle (1.2,354.059131333);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=189.2908822, lower quartile=225.3935603, median=308.17901685, upper quartile=348.272891908, upper whisker=359.029250433}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(1,0.00295396666667)};
\fill[black, fill opacity=0.25, draw=none] (1.8,330.115578067) rectangle (2.2,356.9385733);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=330.115578067, lower quartile=332.725660392, median=339.641784567, upper quartile=356.61289455, upper whisker=364.662183467}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,286.5785654)};
\fill[black, fill opacity=0.25, draw=none] (2.8,343.439532033) rectangle (3.2,364.467555267);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=357.502324583, lower quartile=357.502324583, median=362.9252043, upper quartile=363.407368667, upper whisker=367.676726733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,332.0945537) (3,343.439532033)};
\fill[black, fill opacity=0.25, draw=none] (3.8,347.992629267) rectangle (4.2,366.557625033);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=334.764993067, lower quartile=348.031421942, median=359.485055083, upper quartile=365.385712458, upper whisker=367.2765366}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor1, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(-0.5,357.2965) (4.5,357.2965)};
\end{axis}
\begin{axis}[
    at={(7.1000cm,0.000000cm)},
    anchor=south west,
    width=3.8000cm,
    height=5.00000cm,
    xmin=-0.5,
    xmax=4.5,
    ymin=300,
    ymax=340,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={$\tau = 10$ ms}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,290.431562833) rectangle (0.2,317.8373951);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=290.431562833, lower quartile=304.730259133, median=312.870245883, upper quartile=316.48967745, upper whisker=320.1546567}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,256.839579933)};
\fill[black, fill opacity=0.25, draw=none] (0.8,183.4714123) rectangle (1.2,318.9918369);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=126.0753137, lower quartile=194.89349195, median=301.25605925, upper quartile=310.85313275, upper whisker=320.094978333}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,283.4026508) rectangle (2.2,324.333874233);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=281.937639767, lower quartile=298.9576869, median=311.195089517, upper quartile=320.943110933, upper whisker=326.9740671}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,323.382872767) rectangle (3.2,333.071822033);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=323.382872767, lower quartile=326.181068117, median=328.1941872, upper quartile=331.346153058, upper whisker=333.5615149}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,312.766144033)};
\fill[black, fill opacity=0.25, draw=none] (3.8,321.8617434) rectangle (4.2,332.495663133);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=315.113219167, lower quartile=322.137373375, median=330.223256383, upper quartile=331.799098883, upper whisker=332.963169367}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,329.4728) (4.5,329.4728)};
\end{axis}
\begin{axis}[
    at={(10.3000cm,0.000000cm)},
    anchor=south west,
    width=3.8000cm,
    height=5.00000cm,
    xmin=-0.5,
    xmax=4.5,
    ymin=300,
    ymax=340,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={$\tau = 5$ ms (default)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,279.7681611) rectangle (0.2,316.495733333);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=301.20450435, lower quartile=301.20450435, median=310.209770633, upper quartile=313.618088933, upper whisker=320.376993267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,279.7681611) (0,256.679762067)};
\fill[black, fill opacity=0.25, draw=none] (0.8,3.60762263333) rectangle (1.2,322.7834923);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=0, lower quartile=174.343569033, median=267.2259881, upper quartile=306.823320975, upper whisker=331.712147733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,301.699809133) rectangle (2.2,328.612919333);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=301.699809133, lower quartile=302.346095008, median=309.219834017, upper quartile=327.727465358, upper whisker=329.166792967}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,263.948236767)};
\fill[black, fill opacity=0.25, draw=none] (2.8,329.601983833) rectangle (3.2,336.3203724);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=329.601983833, lower quartile=329.917330483, median=332.74895665, upper quartile=334.05382695, upper whisker=336.8929363}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,321.440028633)};
\fill[black, fill opacity=0.25, draw=none] (3.8,330.751029433) rectangle (4.2,335.4088192);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=323.2966185, lower quartile=328.865281475, median=333.2765836, upper quartile=335.536120083, upper whisker=337.767490133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(4,315.559592233) (4,316.294732367) (4,317.980871333)};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,329.4728) (4.5,329.4728)};
\end{axis}
\begin{axis}[
    at={(13.5000cm,0.000000cm)},
    anchor=south west,
    width=3.8000cm,
    height=5.00000cm,
    xmin=-0.5,
    xmax=4.5,
    ymin=300,
    ymax=340,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={$\tau = 2$ ms}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,271.591940067) rectangle (0.2,315.822257567);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=271.591940067, lower quartile=292.362358567, median=303.7092813, upper quartile=315.517514942, upper whisker=325.0191482}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,254.3537288)};
\fill[black, fill opacity=0.25, draw=none] (0.8,62.115266) rectangle (1.2,328.807279933);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=49.3437628, lower quartile=66.846466675, median=295.030486367, upper quartile=325.934497608, upper whisker=329.756837067}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,308.237513433) rectangle (2.2,331.9608892);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=308.237513433, lower quartile=311.331125508, median=315.948980883, upper quartile=331.1081209, upper whisker=334.791670333}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,260.9472952)};
\fill[black, fill opacity=0.25, draw=none] (2.8,321.2965859) rectangle (3.2,336.961427167);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=321.2965859, lower quartile=327.468031225, median=335.292143133, upper quartile=336.786467067, upper whisker=338.190219433}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,308.791921667)};
\fill[black, fill opacity=0.25, draw=none] (3.8,309.666240733) rectangle (4.2,338.145921233);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=326.041447183, lower quartile=326.041447183, median=334.211771783, upper quartile=336.846165933, upper whisker=338.946271867}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(4,305.0487957) (4,309.666240733)};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,329.4728) (4.5,329.4728)};
\end{axis}
\matrix[matrix of nodes,draw=black,fill=white,rounded corners=1pt,inner sep=2pt,outer sep=0pt,anchor=south,row sep=1.2mm,column sep=1.8mm,nodes={anchor=west, inner sep=0pt, outer sep=0pt, text depth=0.15ex, text height=1.6ex},font=\footnotesize] at (7.65000cm,4.300000cm) {
  \tikz{\draw[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{MAGNNETO}} & \tikz{\draw[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{FieldLines}} & \tikz{\draw[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{M-Slim}} & \tikz{\draw[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{LOGGIA} (PPO)} & \tikz{\draw[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {\emph{LOGGIA} (MAPPO)} & \tikz{\draw[draw=boxplotBaselineColor1, line width=1.4pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spe} & \tikz{\draw[draw=boxplotBaselineColor0, line width=1.4pt, dash pattern=on 2pt off 2pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spr} \\
};
\end{tikzpicture}

==> tikz/tmlr26_drop_0605_drop_analysis.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usetikzlibrary{patterns,matrix}
%   \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\definecolor{stackCatColor0}{RGB}{86,180,233}
\definecolor{stackCatColor1}{RGB}{230,159,0}
\definecolor{stackCatColor2}{RGB}{213,94,0}
\begin{axis}[
    at={(0.700000cm,0.000000cm)},
    anchor=south west,
    width=4.400000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=5.5,
    ymin=0,
    ymax=15.0654764563,
    ybar stacked,
    bar width=0.350000cm,
    xtick={0,1,2,3,4,5},
    xticklabels={{\spr},{\spe},{\emph{MAGNNETO}},{\emph{FieldLines}},{\emph{M-Slim}},{\textbf{\emph{LOGGIA} (ours)}}},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{mini5}},
    ylabel={Dropped (MB)}
]
\addplot[draw=black, fill=stackCatColor0, fill opacity=0.7, line width=0.5pt] coordinates {(0,0) (1,0) (2,0) (3,0.2129360375) (4,0) (5,0)};
\addplot[draw=black, fill=stackCatColor1, fill opacity=0.7, line width=0.5pt] coordinates {(0,0.87197) (1,0.97665) (2,4.8886390125) (3,0.937052383333) (4,3.84305457083) (5,2.68214507083)};
\addplot[draw=black, fill=stackCatColor2, fill opacity=0.7, line width=0.5pt] coordinates {(0,8.59523) (1,8.75477) (2,8.807248675) (3,12.4613581917) (4,8.17682795417) (5,7.90095180833)};
\end{axis}
\begin{axis}[
    at={(4.50000cm,0.000000cm)},
    anchor=south west,
    width=4.400000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=5.5,
    ymin=0,
    ymax=21.8897268058,
    ybar stacked,
    bar width=0.350000cm,
    xtick={0,1,2,3,4,5},
    xticklabels={{\spr},{\spe},{\emph{MAGNNETO}},{\emph{FieldLines}},{\emph{M-Slim}},{\textbf{\emph{LOGGIA} (ours)}}},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{B4}}
]
\addplot[draw=black, fill=stackCatColor0, fill opacity=0.7, line width=0.5pt] coordinates {(0,0) (1,0) (2,0) (3,0.4348971125) (4,0) (5,0)};
\addplot[draw=black, fill=stackCatColor1, fill opacity=0.7, line width=0.5pt] coordinates {(0,1.42563) (1,1.29408) (2,7.68055612083) (3,2.57680726667) (4,8.53917994167) (5,8.583006325)};
\addplot[draw=black, fill=stackCatColor2, fill opacity=0.7, line width=0.5pt] coordinates {(0,11.97463) (1,12.05806) (2,11.752461925) (3,16.4119084042) (4,11.3605717) (5,10.4633199417)};
\end{axis}
\begin{axis}[
    at={(8.300000cm,0.000000cm)},
    anchor=south west,
    width=4.400000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=5.5,
    ymin=0,
    ymax=37.6225466467,
    ybar stacked,
    bar width=0.350000cm,
    xtick={0,1,2,3,4,5},
    xticklabels={{\spr},{\spe},{\emph{MAGNNETO}},{\emph{FieldLines}},{\emph{M-Slim}},{\textbf{\emph{LOGGIA} (ours)}}},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{nx-XS}}
]
\addplot[draw=black, fill=stackCatColor0, fill opacity=0.7, line width=0.5pt] coordinates {(0,0) (1,0) (2,0) (3,0.227359433333) (4,0) (5,0)};
\addplot[draw=black, fill=stackCatColor1, fill opacity=0.7, line width=0.5pt] coordinates {(0,2.11037) (1,2.14708) (2,6.54795854167) (3,1.97855572917) (4,7.08745422917) (5,4.46288555833)};
\addplot[draw=black, fill=stackCatColor2, fill opacity=0.7, line width=0.5pt] coordinates {(0,23.03684) (1,23.22879) (2,24.1823740833) (3,31.9963999708) (4,22.4116520125) (5,22.1104571875)};
\end{axis}
\begin{axis}[
    at={(12.10000cm,0.000000cm)},
    anchor=south west,
    width=4.400000cm,
    height=5.500000cm,
    xmin=-0.5,
    xmax=5.5,
    ymin=0,
    ymax=64.7522841671,
    ybar stacked,
    bar width=0.350000cm,
    xtick={0,1,2,3,4,5},
    xticklabels={{\spr},{\spe},{\emph{MAGNNETO}},{\emph{FieldLines}},{\emph{M-Slim}},{\textbf{\emph{LOGGIA} (ours)}}},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{GEANT}}
]
\addplot[draw=black, fill=stackCatColor0, fill opacity=0.7, line width=0.5pt] coordinates {(0,0) (1,0) (2,0) (3,0.655959816667) (4,0) (5,0)};
\addplot[draw=black, fill=stackCatColor1, fill opacity=0.7, line width=0.5pt] coordinates {(0,3.33568) (1,3.18407) (2,5.23703664583) (3,2.09923755417) (4,8.1165076375) (5,7.69141398333)};
\addplot[draw=black, fill=stackCatColor2, fill opacity=0.7, line width=0.5pt] coordinates {(0,49.90029) (1,50.09096) (2,51.4256987583) (3,56.1105155083) (4,49.4759988208) (5,50.5691966625)};
\end{axis}
\matrix[matrix of nodes,draw=black,fill=white,rounded corners=1pt,inner sep=2pt,outer sep=0pt,anchor=south,row sep=1.2mm,column sep=1.8mm,font=\footnotesize,nodes={anchor=west, inner sep=0pt, outer sep=0pt, text depth=0.15ex, text height=1.6ex}] at (7.2cm,4.8cm) {
  \tikz{\draw[draw=black, fill=stackCatColor0, fill opacity=0.7, line width=0.5pt] (0,0) rectangle (0.34cm,0.18cm);} & {TTL Expiration} & \tikz{\draw[draw=black, fill=stackCatColor1, fill opacity=0.7, line width=0.5pt] (0,0) rectangle (0.34cm,0.18cm);} & {TCP Discard} & \tikz{\draw[draw=black, fill=stackCatColor2, fill opacity=0.7, line width=0.5pt] (0,0) rectangle (0.34cm,0.18cm);} & {Packet Buffer Overflow} \\
};
\end{tikzpicture}

==> tikz/trainer_main.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usetikzlibrary{patterns,matrix}
%   \usepgfplotslibrary{statistics}
%   \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\definecolor{boxplotBucketColor0}{RGB}{148,148,148}
\definecolor{boxplotBucketColor1}{RGB}{148,148,148}
\definecolor{boxplotBucketColor2}{RGB}{2,158,115}
\definecolor{boxplotBucketColor3}{RGB}{86,180,233}
\definecolor{boxplotBucketColor4}{RGB}{86,180,233}
\definecolor{boxplotBucketColor5}{RGB}{79,103,171}
\definecolor{boxplotBaselineColor0}{RGB}{148,148,148}
\definecolor{boxplotBaselineColor1}{RGB}{202,145,97}
\begin{axis}[
    at={(1cm,0.1cm)},
    anchor=south west,
    width=5.8cm,
    height=5cm,
    xmin=-0.5,
    xmax=5.5,
    ymin=300,
    ymax=340,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{B4}},
    ylabel={Mean delivered (MB)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,300.851603167) rectangle (0.2,328.6151841);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=300.851603167, lower quartile=315.626093367, median=325.928978967, upper quartile=328.455135475, upper whisker=330.457765533}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor0] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,282.031849633)};
\fill[black, fill opacity=0.25, draw=none] (0.8,308.029869533) rectangle (1.2,317.792438833);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=307.317500967, lower quartile=310.180649008, median=314.473360383, upper quartile=317.650232258, upper whisker=320.528259167}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,312.797106967) rectangle (2.2,333.409467767);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=312.797106967, lower quartile=323.042116542, median=329.593233383, upper quartile=333.127887567, upper whisker=334.469960467}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,301.5124796)};
\fill[black, fill opacity=0.25, draw=none] (2.8,315.106800133) rectangle (3.2,334.3065583);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=315.106800133, lower quartile=325.884950658, median=331.6182469, upper quartile=333.715789775, upper whisker=334.444412733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor3] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,310.834763367)};
\fill[black, fill opacity=0.25, draw=none] (3.8,329.601983833) rectangle (4.2,336.3203724);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=329.601983833, lower quartile=329.917330483, median=332.74895665, upper quartile=334.05382695, upper whisker=336.8929363}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(4,321.440028633)};
\fill[black, fill opacity=0.25, draw=none] (4.8,331.597175867) rectangle (5.2,335.235673933);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.351381, lower quartile=331.528047108, median=333.2765836, upper quartile=335.350405042, upper whisker=336.312360533}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(5,311.630599833) (5,317.980871333)};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,329.4728) (5.5,329.4728)};
\end{axis}
\begin{axis}[
    at={(6.4cm,0.1cm)},
    anchor=south west,
    width=5.8cm,
    height=5cm,
    xmin=-0.5,
    xmax=5.5,
    ymin=427,
    ymax=467,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{nx-XS}}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,405.2684091) rectangle (0.2,452.252762967);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=435.4680483, lower quartile=435.4680483, median=448.98873135, upper quartile=451.074319592, upper whisker=453.816390633}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor0] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,405.2684091) (0,344.9402506)};
\fill[black, fill opacity=0.25, draw=none] (0.8,437.8278306) rectangle (1.2,443.6937226);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=437.8278306, lower quartile=438.21739105, median=440.363832783, upper quartile=442.475580025, upper whisker=447.192017867}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(1,428.8346338)};
\fill[black, fill opacity=0.25, draw=none] (1.8,452.910641333) rectangle (2.2,461.063565333);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=449.789427167, lower quartile=454.304523783, median=457.511367883, upper quartile=460.613408008, upper whisker=463.026075667}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,447.751702367) rectangle (3.2,457.9932396);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=441.740981967, lower quartile=448.093885117, median=455.265121683, upper quartile=457.91157215, upper whisker=459.4878973}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor3] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (3.8,458.210677167) rectangle (4.2,462.660780733);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=458.210677167, lower quartile=458.348522042, median=459.6859489, upper quartile=460.532778408, upper whisker=462.660780733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(4,449.682714567) (4,464.719798533)};
\fill[black, fill opacity=0.25, draw=none] (4.8,457.008751767) rectangle (5.2,460.931437633);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=456.344410767, lower quartile=456.916208808, median=459.79315815, upper quartile=460.999267567, upper whisker=462.966138167}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(5,449.0023779) (5,449.6143259)};
\addplot+[no markers, color=boxplotBaselineColor1, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(-0.5,450.25678) (5.5,450.25678)};
\end{axis}
\begin{axis}[
    at={(12cm,0.1cm)},
    anchor=south west,
    width=5cm,
    height=5cm,
    xmin=-0.5,
    xmax=4.5,
    ymin=380,
    ymax=480,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={\emph{GEANT}}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,434.4247454) rectangle (0.2,456.4831569);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=434.4247454, lower quartile=441.0276876, median=451.268697533, upper quartile=455.17972355, upper whisker=459.552167467}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor0] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,411.455843667)};
\fill[black, fill opacity=0.25, draw=none] (0.8,408.888980567) rectangle (1.2,441.4526695);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=405.0920328, lower quartile=416.712226242, median=424.239868283, upper quartile=436.6364725, upper whisker=444.8833034}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,402.0461299) rectangle (2.2,466.734303067);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=390.871330233, lower quartile=404.85455965, median=440.426548533, upper quartile=458.996999058, upper whisker=477.729451833}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,402.273446333) rectangle (3.2,459.515523333);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=399.4948974, lower quartile=418.043534883, median=439.3289296, upper quartile=455.061862333, upper whisker=471.079683333}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor3] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (3.8,426.2898833) rectangle (4.2,470.394602567);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=406.233143367, lower quartile=427.919700625, median=460.5241839, upper quartile=468.332782867, upper whisker=477.8228984}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[no markers, color=boxplotBaselineColor1, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(-0.5,441.861) (4.5,441.861)};
\end{axis}
\matrix[matrix of nodes,draw=black,fill=white,rounded corners=1pt,inner sep=2pt,outer sep=0pt,anchor=south,row sep=1.2mm,column sep=1.8mm,nodes={anchor=west, inner sep=0pt, outer sep=0pt, text depth=0.15ex, text height=1.6ex},font=\footnotesize] at (7.6cm,4.44cm) {
  \tikz{\draw[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.5pt, pattern=north east lines, pattern color=black] (0,0) rectangle (0.34cm,0.18cm);} & {$\text{IL}_\text{Initial}$} & \tikz{\draw[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.5pt] (0,0) rectangle (0.34cm,0.18cm);} & {$\text{IL}_\text{DAgger}$} & \tikz{\draw[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.5pt] (0,0) rectangle (0.34cm,0.18cm);} & {PPO} & \tikz{\draw[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.5pt, pattern=north east lines, pattern color=boxplotBucketColor4] (0,0) rectangle (0.34cm,0.18cm);} & {$\text{IL}_\text{Initial}$ → PPO} \\
  \tikz{\draw[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.5pt] (0,0) rectangle (0.34cm,0.18cm);} & {$\text{IL}_\text{DAgger}$ → PPO} & \tikz{\draw[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.5pt] (0,0) rectangle (0.34cm,0.18cm);} & {$\text{IL}_\text{DAgger}$ → MAPPO} & \tikz{\draw[draw=boxplotBaselineColor0, line width=1.4pt, dash pattern=on 2pt off 2pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spr} & \tikz{\draw[draw=boxplotBaselineColor1, line width=1.4pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spe} \\
};
\end{tikzpicture}

==> tikz/trainer_marl.tex <==
% Requires:
%   \usepackage{pgfplots}
%   \usetikzlibrary{patterns,matrix}
%   \usepgfplotslibrary{statistics}
%   \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\definecolor{boxplotBucketColor0}{RGB}{79,103,171}
\definecolor{boxplotBucketColor1}{RGB}{79,103,171}
\definecolor{boxplotBucketColor2}{RGB}{79,103,171}
\definecolor{boxplotBucketColor3}{RGB}{39,31,97}
\definecolor{boxplotBucketColor4}{RGB}{39,31,97}
\definecolor{boxplotBucketColor5}{RGB}{39,31,97}
\definecolor{boxplotBucketColor6}{RGB}{227,121,126}
\definecolor{boxplotBucketColor7}{RGB}{227,121,126}
\definecolor{boxplotBucketColor8}{RGB}{227,121,126}
\definecolor{boxplotBucketColor9}{RGB}{128,51,55}
\definecolor{boxplotBucketColor10}{RGB}{128,51,55}
\definecolor{boxplotBucketColor11}{RGB}{128,51,55}
\definecolor{boxplotBucketColor12}{RGB}{103,194,102}
\definecolor{boxplotBucketColor13}{RGB}{103,194,102}
\definecolor{boxplotBucketColor14}{RGB}{103,194,102}
\definecolor{boxplotBucketColor15}{RGB}{39,105,38}
\definecolor{boxplotBucketColor16}{RGB}{39,105,38}
\definecolor{boxplotBucketColor17}{RGB}{39,105,38}
\definecolor{boxplotBaselineColor0}{RGB}{148,148,148}
\definecolor{boxplotBaselineColor1}{RGB}{202,145,97}
\begin{axis}[
    at={(0.850000cm,7.6cm)},
    anchor=south west,
    width=16.000000cm,
    height=4.5cm,
    xmin=-0.5,
    xmax=17.5,
    ymin=230,
    ymax=243,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={mini5},
    ylabel={Mean delivered (MB)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,235.322122867) rectangle (0.2,239.026887933);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=235.322122867, lower quartile=237.168166367, median=238.299068817, upper quartile=238.705902433, upper whisker=239.026887933}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor0] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,225.9608656) (0,241.7359455)};
\fill[black, fill opacity=0.25, draw=none] (0.8,238.417874567) rectangle (1.2,240.827761833);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=238.417874567, lower quartile=238.903976417, median=239.459227633, upper quartile=240.515422583, upper whisker=241.438971867}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor1] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(1,235.610039767)};
\fill[black, fill opacity=0.25, draw=none] (1.8,239.4956601) rectangle (2.2,240.992887167);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=239.3123019, lower quartile=239.69806005, median=240.010175667, upper quartile=240.861119908, upper whisker=241.246680133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (2.8,230.773614833) rectangle (3.2,239.050110367);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=226.4791493, lower quartile=233.097522308, median=238.19843265, upper quartile=238.681529617, upper whisker=242.346684267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor3] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (3.8,237.5368858) rectangle (4.2,240.587818233);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=237.277552333, lower quartile=237.721236217, median=238.766875033, upper quartile=240.377588808, upper whisker=240.724876633}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor4] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (4.8,237.930280967) rectangle (5.2,240.541603833);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=237.657405333, lower quartile=238.433803892, median=238.666464333, upper quartile=239.547928008, upper whisker=240.6702248}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (5.8,229.425130767) rectangle (6.2,239.300805067);
\addplot+[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=6, boxplot/box extend=0.64, boxplot prepared={lower whisker=229.425130767, lower quartile=234.625747442, median=237.8817435, upper quartile=238.754281942, upper whisker=239.565042833}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor6] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(6,228.174037333)};
\fill[black, fill opacity=0.25, draw=none] (6.8,235.3639547) rectangle (7.2,240.763916767);
\addplot+[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=7, boxplot/box extend=0.64, boxplot prepared={lower whisker=235.3639547, lower quartile=237.0157132, median=239.154406433, upper quartile=240.017343417, upper whisker=240.858865933}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor7] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(7,226.291049633)};
\fill[black, fill opacity=0.25, draw=none] (7.8,238.8450359) rectangle (8.2,240.583545733);
\addplot+[draw=black, fill=boxplotBucketColor8, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=8, boxplot/box extend=0.64, boxplot prepared={lower whisker=238.170529067, lower quartile=239.18891305, median=239.767010633, upper quartile=240.182145608, upper whisker=240.8874736}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (8.8,225.623641967) rectangle (9.2,239.626044767);
\addplot+[draw=black, fill=boxplotBucketColor9, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=9, boxplot/box extend=0.64, boxplot prepared={lower whisker=223.8479911, lower quartile=229.072393942, median=237.510994283, upper quartile=238.171441492, upper whisker=240.831537533}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor9] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (9.8,239.4285942) rectangle (10.2,240.9894546);
\addplot+[draw=black, fill=boxplotBucketColor10, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=10, boxplot/box extend=0.64, boxplot prepared={lower whisker=239.4285942, lower quartile=239.483320825, median=239.938629917, upper quartile=240.604383475, upper whisker=241.091195233}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor10] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(10,235.980856967)};
\fill[black, fill opacity=0.25, draw=none] (10.8,239.2394938) rectangle (11.2,240.880667767);
\addplot+[draw=black, fill=boxplotBucketColor11, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=11, boxplot/box extend=0.64, boxplot prepared={lower whisker=238.324812033, lower quartile=239.444810725, median=239.757693167, upper quartile=240.273863867, upper whisker=241.3254042}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (11.8,217.060161167) rectangle (12.2,238.221394233);
\addplot+[draw=black, fill=boxplotBucketColor12, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=12, boxplot/box extend=0.64, boxplot prepared={lower whisker=216.665263833, lower quartile=225.823245142, median=231.931757583, upper quartile=237.262527808, upper whisker=238.303901533}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor12] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (12.8,233.779327767) rectangle (13.2,240.051543367);
\addplot+[draw=black, fill=boxplotBucketColor13, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=13, boxplot/box extend=0.64, boxplot prepared={lower whisker=231.099011067, lower quartile=235.746058617, median=238.904255233, upper quartile=239.603170692, upper whisker=240.9915544}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor13] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (13.8,236.877162533) rectangle (14.2,240.0044416);
\addplot+[draw=black, fill=boxplotBucketColor14, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=14, boxplot/box extend=0.64, boxplot prepared={lower whisker=236.877162533, lower quartile=237.454424533, median=239.2341522, upper quartile=239.712365, upper whisker=240.272228867}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(14,230.503815833)};
\fill[black, fill opacity=0.25, draw=none] (14.8,220.0247087) rectangle (15.2,238.0275149);
\addplot+[draw=black, fill=boxplotBucketColor15, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=15, boxplot/box extend=0.64, boxplot prepared={lower whisker=216.413557933, lower quartile=226.568898075, median=230.653037833, upper quartile=237.21455275, upper whisker=238.852822933}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor15] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (15.8,225.0712611) rectangle (16.2,240.485589633);
\addplot+[draw=black, fill=boxplotBucketColor16, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=16, boxplot/box extend=0.64, boxplot prepared={lower whisker=221.276286133, lower quartile=231.3533663, median=236.195114367, upper quartile=239.729835583, upper whisker=241.068072133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor16] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (16.8,237.678212833) rectangle (17.2,240.039575367);
\addplot+[draw=black, fill=boxplotBucketColor17, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=17, boxplot/box extend=0.64, boxplot prepared={lower whisker=237.678212833, lower quartile=238.139230658, median=238.702190467, upper quartile=239.408339417, upper whisker=240.209138933}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(17,235.411664733)};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,237.5695) (17.5,237.5695)};
\end{axis}
\begin{axis}[
    at={(0.850000cm,3.8cm)},
    anchor=south west,
    width=16.000000cm,
    height=4.5cm,
    xmin=-0.5,
    xmax=17.5,
    ymin=320,
    ymax=340,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={B4},
    ylabel={Mean delivered (MB)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,329.036581633) rectangle (0.2,335.882951);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=329.036581633, lower quartile=330.322417483, median=332.215972033, upper quartile=335.59866315, upper whisker=337.767490133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor0] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(0,316.294732367)};
\fill[black, fill opacity=0.25, draw=none] (0.8,323.2966185) rectangle (1.2,335.632778733);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=315.559592233, lower quartile=326.0428016, median=332.7282053, upper quartile=335.464809083, upper whisker=336.187210667}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor1] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (1.8,328.351381) rectangle (2.2,335.694598367);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.351381, lower quartile=331.972925525, median=333.2765836, upper quartile=335.350405042, upper whisker=336.092280533}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,317.980871333)};
\fill[black, fill opacity=0.25, draw=none] (2.8,329.339021667) rectangle (3.2,336.047129867);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=329.339021667, lower quartile=329.534357642, median=331.7015394, upper quartile=334.026883842, upper whisker=337.0688133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor3] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(3,318.6715894)};
\fill[black, fill opacity=0.25, draw=none] (3.8,332.9677956) rectangle (4.2,336.4454029);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=332.9677956, lower quartile=332.969517725, median=334.44953285, upper quartile=336.282308175, upper whisker=336.784844333}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor4] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(4,312.660319667)};
\fill[black, fill opacity=0.25, draw=none] (4.8,331.320660833) rectangle (5.2,335.925190567);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=331.320660833, lower quartile=331.528047108, median=333.097157017, upper quartile=334.529647817, upper whisker=336.312360533}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(5,311.630599833)};
\fill[black, fill opacity=0.25, draw=none] (5.8,328.857934933) rectangle (6.2,335.654969133);
\addplot+[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=6, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.857934933, lower quartile=329.075103783, median=332.342103483, upper quartile=334.784560158, upper whisker=336.856752133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor6] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(6,315.204609933)};
\fill[black, fill opacity=0.25, draw=none] (6.8,329.630385233) rectangle (7.2,335.562634733);
\addplot+[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=7, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.710750467, lower quartile=329.804389358, median=331.707832617, upper quartile=333.762699208, upper whisker=336.826723433}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor7] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (7.8,327.027752867) rectangle (8.2,335.506534367);
\addplot+[draw=black, fill=boxplotBucketColor8, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=8, boxplot/box extend=0.64, boxplot prepared={lower whisker=327.027752867, lower quartile=328.195057492, median=329.304057533, upper quartile=332.965968167, upper whisker=336.833912167}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(8,318.7798902)};
\fill[black, fill opacity=0.25, draw=none] (8.8,324.8685194) rectangle (9.2,335.817609333);
\addplot+[draw=black, fill=boxplotBucketColor9, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=9, boxplot/box extend=0.64, boxplot prepared={lower whisker=324.8685194, lower quartile=326.6424615, median=330.037357833, upper quartile=334.523894158, upper whisker=337.277923733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor9] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(9,303.209071367)};
\fill[black, fill opacity=0.25, draw=none] (9.8,330.982930333) rectangle (10.2,335.7704994);
\addplot+[draw=black, fill=boxplotBucketColor10, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=10, boxplot/box extend=0.64, boxplot prepared={lower whisker=330.982930333, lower quartile=331.135980283, median=331.719963033, upper quartile=334.002984775, upper whisker=336.9926222}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor10] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(10,308.702078167)};
\fill[black, fill opacity=0.25, draw=none] (10.8,328.616543633) rectangle (11.2,336.001240767);
\addplot+[draw=black, fill=boxplotBucketColor11, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=11, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.616543633, lower quartile=331.318152183, median=334.338821883, upper quartile=335.609488617, upper whisker=336.634345267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(11,308.354235867)};
\fill[black, fill opacity=0.25, draw=none] (11.8,327.3977973) rectangle (12.2,336.3571541);
\addplot+[draw=black, fill=boxplotBucketColor12, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=12, boxplot/box extend=0.64, boxplot prepared={lower whisker=327.3977973, lower quartile=327.66198535, median=328.81349445, upper quartile=334.164423, upper whisker=337.411817333}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor12] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(12,308.418644367)};
\fill[black, fill opacity=0.25, draw=none] (12.8,328.481668833) rectangle (13.2,336.909252467);
\addplot+[draw=black, fill=boxplotBucketColor13, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=13, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.481668833, lower quartile=328.541820108, median=331.04930795, upper quartile=334.797026467, upper whisker=337.1578627}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor13] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(13,313.2837572)};
\fill[black, fill opacity=0.25, draw=none] (13.8,328.9914637) rectangle (14.2,335.878705633);
\addplot+[draw=black, fill=boxplotBucketColor14, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=14, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.9914637, lower quartile=329.1846077, median=332.767571067, upper quartile=334.052038358, upper whisker=336.762456167}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(14,313.308514833)};
\fill[black, fill opacity=0.25, draw=none] (14.8,323.5913843) rectangle (15.2,335.5611404);
\addplot+[draw=black, fill=boxplotBucketColor15, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=15, boxplot/box extend=0.64, boxplot prepared={lower whisker=323.5913843, lower quartile=326.63169035, median=329.676999217, upper quartile=334.16524655, upper whisker=335.602121567}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor15] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(15,309.915737233)};
\fill[black, fill opacity=0.25, draw=none] (15.8,329.8071936) rectangle (16.2,335.3917459);
\addplot+[draw=black, fill=boxplotBucketColor16, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=16, boxplot/box extend=0.64, boxplot prepared={lower whisker=329.8071936, lower quartile=330.8126012, median=331.946253217, upper quartile=335.2332728, upper whisker=337.903131633}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor16] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(16,310.347479367)};
\fill[black, fill opacity=0.25, draw=none] (16.8,328.838484167) rectangle (17.2,336.734962833);
\addplot+[draw=black, fill=boxplotBucketColor17, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=17, boxplot/box extend=0.64, boxplot prepared={lower whisker=328.838484167, lower quartile=329.104894917, median=333.488469183, upper quartile=335.538501483, upper whisker=338.446313567}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(17,313.8507808)};
\addplot+[no markers, color=boxplotBaselineColor0, line width=2pt, dash pattern=on 2pt off 2pt] coordinates {(-0.5,329.4728) (17.5,329.4728)};
\end{axis}
\begin{axis}[
    at={(0.850000cm,0.000000cm)},
    anchor=south west,
    width=16.000000cm,
    height=4.5cm,
    xmin=-0.5,
    xmax=17.5,
    ymin=447,
    ymax=467,
    xtick=\empty,
    ytick pos=left,
    tick align=outside,
    axis lines=box,
    boxplot/draw direction=y,
    clip=true,
    tick label style={font=\footnotesize},
    title={nx-XS},
    ylabel={Mean delivered (MB)}
]
\fill[black, fill opacity=0.25, draw=none] (-0.2,454.5495356) rectangle (0.2,462.919586533);
\addplot+[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=0, boxplot/box extend=0.64, boxplot prepared={lower whisker=447.5496069, lower quartile=456.557976275, median=457.532687283, upper quartile=462.911887133, upper whisker=464.5466621}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor0] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (0.8,457.178618833) rectangle (1.2,462.275136233);
\addplot+[draw=black, fill=boxplotBucketColor1, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=1, boxplot/box extend=0.64, boxplot prepared={lower whisker=457.178618833, lower quartile=458.581703108, median=460.096823867, upper quartile=462.134158283, upper whisker=464.2203127}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor1] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(1,452.881778433)};
\fill[black, fill opacity=0.25, draw=none] (1.8,456.344410767) rectangle (2.2,461.221412867);
\addplot+[draw=black, fill=boxplotBucketColor2, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=2, boxplot/box extend=0.64, boxplot prepared={lower whisker=456.344410767, lower quartile=458.296291767, median=460.443027233, upper quartile=461.003931442, upper whisker=462.110841267}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(2,449.6143259)};
\fill[black, fill opacity=0.25, draw=none] (2.8,456.154244633) rectangle (3.2,464.834567133);
\addplot+[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=3, boxplot/box extend=0.64, boxplot prepared={lower whisker=447.296830833, lower quartile=456.408458833, median=457.923855767, upper quartile=462.565413233, upper whisker=464.8932946}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor3] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (3.8,457.448393433) rectangle (4.2,461.3102326);
\addplot+[draw=black, fill=boxplotBucketColor4, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=4, boxplot/box extend=0.64, boxplot prepared={lower whisker=457.448393433, lower quartile=459.294326808, median=460.843536667, upper quartile=461.187301425, upper whisker=461.3102326}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor4] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(4,445.157798567) (4,464.937253567)};
\fill[black, fill opacity=0.25, draw=none] (4.8,456.638579933) rectangle (5.2,461.202757367);
\addplot+[draw=black, fill=boxplotBucketColor5, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=5, boxplot/box extend=0.64, boxplot prepared={lower whisker=456.638579933, lower quartile=456.916208808, median=458.927043917, upper quartile=460.278051667, upper whisker=462.966138167}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(5,449.0023779)};
\fill[black, fill opacity=0.25, draw=none] (5.8,455.0649028) rectangle (6.2,462.7681693);
\addplot+[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=6, boxplot/box extend=0.64, boxplot prepared={lower whisker=455.0649028, lower quartile=457.16945955, median=460.40673275, upper quartile=462.175199975, upper whisker=463.6710888}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor6] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(6,449.469154033)};
\fill[black, fill opacity=0.25, draw=none] (6.8,458.400781867) rectangle (7.2,462.497234267);
\addplot+[draw=black, fill=boxplotBucketColor7, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=7, boxplot/box extend=0.64, boxplot prepared={lower whisker=458.400781867, lower quartile=458.892888417, median=459.98810225, upper quartile=462.357774417, upper whisker=463.062659}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor7] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(7,450.850583233)};
\fill[black, fill opacity=0.25, draw=none] (7.8,456.2179154) rectangle (8.2,461.2306804);
\addplot+[draw=black, fill=boxplotBucketColor8, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=8, boxplot/box extend=0.64, boxplot prepared={lower whisker=452.121147933, lower quartile=456.47754975, median=458.87693375, upper quartile=461.128378775, upper whisker=464.012964033}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (8.8,455.838686767) rectangle (9.2,463.189666767);
\addplot+[draw=black, fill=boxplotBucketColor9, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=9, boxplot/box extend=0.64, boxplot prepared={lower whisker=455.838686767, lower quartile=456.694381992, median=458.91199475, upper quartile=462.932194917, upper whisker=463.436112933}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor9] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(9,445.7661005)};
\fill[black, fill opacity=0.25, draw=none] (9.8,458.3719467) rectangle (10.2,462.703417567);
\addplot+[draw=black, fill=boxplotBucketColor10, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=10, boxplot/box extend=0.64, boxplot prepared={lower whisker=458.3719467, lower quartile=458.3992796, median=459.97381105, upper quartile=461.645354242, upper whisker=464.4162881}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor10] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(10,448.9319724)};
\fill[black, fill opacity=0.25, draw=none] (10.8,457.353328267) rectangle (11.2,460.2599604);
\addplot+[draw=black, fill=boxplotBucketColor11, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=11, boxplot/box extend=0.64, boxplot prepared={lower whisker=457.353328267, lower quartile=457.807342167, median=458.630202233, upper quartile=459.92181535, upper whisker=462.658021733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(11,439.737402367)};
\fill[black, fill opacity=0.25, draw=none] (11.8,450.451722367) rectangle (12.2,461.833275167);
\addplot+[draw=black, fill=boxplotBucketColor12, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=12, boxplot/box extend=0.64, boxplot prepared={lower whisker=448.371622133, lower quartile=452.232543617, median=458.15421735, upper quartile=460.875404392, upper whisker=463.1737511}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor12] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (12.8,457.081535467) rectangle (13.2,461.802649367);
\addplot+[draw=black, fill=boxplotBucketColor13, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=13, boxplot/box extend=0.64, boxplot prepared={lower whisker=452.304435233, lower quartile=457.663078042, median=458.8230607, upper quartile=461.687510292, upper whisker=463.341056233}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor13] coordinates {};
\fill[black, fill opacity=0.25, draw=none] (13.8,458.733955067) rectangle (14.2,462.3770208);
\addplot+[draw=black, fill=boxplotBucketColor14, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=14, boxplot/box extend=0.64, boxplot prepared={lower whisker=458.733955067, lower quartile=459.251746842, median=460.043735167, upper quartile=461.784237775, upper whisker=463.276467133}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(14,451.339331933)};
\fill[black, fill opacity=0.25, draw=none] (14.8,451.849990067) rectangle (15.2,460.334472);
\addplot+[draw=black, fill=boxplotBucketColor15, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=15, boxplot/box extend=0.64, boxplot prepared={lower whisker=451.849990067, lower quartile=456.207383117, median=458.502013617, upper quartile=459.6581179, upper whisker=461.627956533}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north east lines, pattern color=boxplotBucketColor15] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(15,450.2468746)};
\fill[black, fill opacity=0.25, draw=none] (15.8,456.9834575) rectangle (16.2,461.764950667);
\addplot+[draw=black, fill=boxplotBucketColor16, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=16, boxplot/box extend=0.64, boxplot prepared={lower whisker=456.9834575, lower quartile=458.000043675, median=458.76556875, upper quartile=461.640415492, upper whisker=462.643573733}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}, pattern=north west lines, pattern color=boxplotBucketColor16] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(16,451.5877105)};
\fill[black, fill opacity=0.25, draw=none] (16.8,458.471734633) rectangle (17.2,461.459470767);
\addplot+[draw=black, fill=boxplotBucketColor17, fill opacity=0.7, line width=0.8pt, dash pattern=, boxplot/draw position=17, boxplot/box extend=0.64, boxplot prepared={lower whisker=458.471734633, lower quartile=458.615089733, median=459.668557333, upper quartile=460.653288567, upper whisker=461.459470767}, boxplot/every box/.style={dash pattern=}, boxplot/every whisker/.style={dash pattern=}, boxplot/every median/.style={line width=1.5pt,dash pattern=}] coordinates {};
\addplot+[only marks, mark=o, mark size=1.2pt, mark options={solid, fill=white, draw=black}, dash pattern=] coordinates {(17,453.013350033) (17,464.331943133)};
\addplot+[no markers, color=boxplotBaselineColor1, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] coordinates {(-0.5,450.25678) (17.5,450.25678)};
\end{axis}
\matrix[matrix of nodes,draw=black,fill=white,rounded corners=1pt,inner sep=2pt,outer sep=0pt,anchor=south,row sep=1.2mm,column sep=1.8mm,nodes={anchor=west, inner sep=0pt, outer sep=0pt, text depth=0.15ex, text height=1.6ex},font=\footnotesize] at (7.40000cm,11.4cm) {
  \tikz{\draw[draw=black, fill=boxplotBucketColor0, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {MAPPO} & \tikz{\draw[draw=black, fill=boxplotBucketColor3, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {MAPPO (L)} & \tikz{\draw[draw=black, fill=boxplotBucketColor6, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {IPPO} & \tikz{\draw[draw=black, fill=boxplotBucketColor9, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {IPPO (L)} & \tikz{\draw[draw=black, fill=boxplotBucketColor12, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {HVPPO} & \tikz{\draw[draw=black, fill=boxplotBucketColor15, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {HVPPO (L)} \\
  \tikz{\draw[draw=black, fill=black, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north east lines, pattern color=black] (0,0) rectangle (0.34cm,0.18cm);} & {Global reward} & \tikz{\draw[draw=black, fill=black, fill opacity=0.7, line width=0.5pt, dash pattern=, pattern=north west lines, pattern color=black] (0,0) rectangle (0.34cm,0.18cm);} & {Mixed reward} & \tikz{\draw[draw=black, fill=white, fill opacity=0.7, line width=0.5pt, dash pattern=] (0,0) rectangle (0.34cm,0.18cm);} & {Local reward} & \tikz{\draw[draw=boxplotBaselineColor0, line width=1.4pt, dash pattern=on 2pt off 2pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spr} & \tikz{\draw[draw=boxplotBaselineColor1, line width=1.4pt, dash pattern=on 3pt off 1pt on 1pt off 1pt] (0,0.09cm) -- (0.34cm,0.09cm);} & {\spe} \\
};
\end{tikzpicture}
